Optimizing VGOS observations using an SNR-based scheduling approach

The geodetic and astrometric VLBI community is in the process of upgrading its existing infrastructure with VGOS. The primary objective of VGOS is to substantially boost the number of scans per hour for enhanced parameter estimation. However, the current observing strategy results in fewer scans than anticipated. During 2022, six 24-hour VGOS R&D sessions were conducted to demonstrate a proof-of-concept aimed at addressing this shortcoming. The new observation strategy centers around a signal-to-noise (SNR)-based scheduling approach combined with eliminating existing overhead times in existing VGOS sessions. Two SNR-based scheduling approaches were tested during these sessions: one utilizing inter-/extrapolation of existing S/X source flux density models and another based on a newly derived source flux density catalog at VGOS frequencies. Both approaches proved effective, leading to a 2.3-fold increase in the number of scheduled scans per station and a 2.6-fold increase in the number of observations per station, while maintaining a high observation success rate of approximately 90-95%. Consequently, both strategies succeeded in the main objective of these sessions by successfully increasing the number of scans per hour. The strategies described in this work can be easily applied to operational VGOS observations. Besides outlining and discussing the observation strategy, we further provide insight into the resulting signal-to-noise ratios, and discuss the impact on the precision of the estimated geodetic parameters. Monte Carlo simulations predicted a roughly 50% increase in geodetic precision compared to operational VGOS sessions. The analysis confirmed that the formal errors in estimated station coordinates were reduced by 40-50%. Additionally, Earth orientation parameters showed significant improvement, with a 40-50% reduction in formal errors.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrrrrrrr}
\toprule
 & [km] & 1000 & 2000 & 3000 & 4000 & 5000 & 6000 & 7000 & 8000 & 9000 & 10000 & 11000 & 12000 & 13000 \\
Source & &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\toprule
 & [km] & 1000 & 2000 & 3000 & 4000 & 5000 & 6000 & 7000 & 8000 & 9000 & 10000 & 11000 & 12000 & 13000 \\
Source &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
& & \multicolumn{9}{l}{source flux density up to projected baseline length} & \multicolumn{4}{r}{Continued on next page} \\
\midrule
\endfoot
\midrule
& & \multicolumn{9}{l}{source flux density up to projected baseline length} \\
\bottomrule
\endlastfoot
\multirow[t]{4}{*}{0003-066} & A & 2.24 & 2.06 & 1.92 & 1.84 & 1.80 & 1.76 & 1.70 & 1.61 & 1.49 & 1.35 & 1.22 & 1.08 & 0.95 \\
 & B & 3.36 & 3.19 & 3.01 & 2.82 & 2.62 & 2.41 & 2.19 & 1.95 & 1.67 & 1.37 & 1.08 & 0.78 & 0.48 \\
 & C & 3.62 & 3.43 & 3.21 & 2.96 & 2.71 & 2.45 & 2.19 & 1.91 & 1.62 & 1.30 & 0.99 & 0.68 & 0.36 \\
 & D & 3.42 & 3.18 & 2.89 & 2.58 & 2.25 & 1.92 & 1.61 & 1.33 & 1.07 & 0.84 & 0.61 & 0.37 & 0.14 \\
\midrule
\multirow[t]{4}{*}{0016+731} & A & 0.94 & 0.88 & 0.81 & 0.75 & 0.68 & 0.61 & 0.54 & 0.46 & 0.38 & 0.30 & 0.22 & 0.15 & 0.07 \\
 & B & 1.07 & 1.02 & 0.95 & 0.88 & 0.79 & 0.70 & 0.61 & 0.53 & 0.47 & 0.41 & 0.36 & 0.31 & 0.27 \\
 & C & 1.17 & 1.09 & 1.00 & 0.91 & 0.81 & 0.73 & 0.65 & 0.59 & 0.54 & 0.50 & 0.46 & 0.42 & 0.38 \\
 & D & 1.20 & 1.11 & 1.02 & 0.93 & 0.86 & 0.80 & 0.75 & 0.71 & 0.68 & 0.66 & 0.65 & 0.63 & 0.61 \\
\midrule
\multirow[t]{4}{*}{0035-252} & A & 0.53 & 0.53 & 0.52 & 0.52 & 0.51 & 0.50 & 0.49 & 0.47 & 0.45 & 0.43 & 0.40 & 0.38 & 0.35 \\
 & B & 0.57 & 0.57 & 0.56 & 0.56 & 0.55 & 0.54 & 0.52 & 0.51 & 0.48 & 0.46 & 0.43 & 0.41 & 0.38 \\
 & C & 0.57 & 0.57 & 0.56 & 0.56 & 0.55 & 0.54 & 0.52 & 0.51 & 0.48 & 0.46 & 0.43 & 0.41 & 0.38 \\
 & D & 0.37 & 0.37 & 0.37 & 0.37 & 0.37 & 0.36 & 0.35 & 0.33 & 0.32 & 0.30 & 0.29 & 0.27 & 0.25 \\
\midrule
\multirow[t]{4}{*}{0059+581} & A & 2.17 & 1.99 & 1.79 & 1.60 & 1.41 & 1.23 & 1.07 & 0.91 & 0.77 & 0.63 & 0.49 & 0.36 & 0.23 \\
 & B & 2.60 & 2.42 & 2.21 & 1.99 & 1.76 & 1.53 & 1.31 & 1.12 & 0.94 & 0.78 & 0.62 & 0.46 & 0.30 \\
 & C & 2.77 & 2.54 & 2.30 & 2.05 & 1.81 & 1.58 & 1.38 & 1.20 & 1.05 & 0.91 & 0.77 & 0.63 & 0.50 \\
 & D & 2.96 & 2.70 & 2.43 & 2.17 & 1.95 & 1.76 & 1.61 & 1.48 & 1.36 & 1.25 & 1.14 & 1.02 & 0.91 \\
\midrule
\multirow[t]{4}{*}{0106+013} & A & 2.20 & 2.00 & 1.86 & 1.80 & 1.77 & 1.73 & 1.61 & 1.43 & 1.22 & 1.01 & 0.80 & 0.58 & 0.37 \\
 & B & 2.85 & 2.74 & 2.63 & 2.49 & 2.34 & 2.17 & 1.99 & 1.79 & 1.57 & 1.35 & 1.14 & 0.92 & 0.70 \\
 & C & 3.22 & 3.13 & 3.00 & 2.82 & 2.60 & 2.35 & 2.08 & 1.79 & 1.49 & 1.18 & 0.88 & 0.58 & 0.27 \\
 & D & 3.54 & 3.43 & 3.29 & 3.10 & 2.88 & 2.63 & 2.35 & 2.05 & 1.71 & 1.38 & 1.04 & 0.71 & 0.37 \\
\midrule
\multirow[t]{4}{*}{0109+224} & A & 0.51 & 0.49 & 0.47 & 0.46 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.46 \\
 & B & 0.89 & 0.88 & 0.86 & 0.85 & 0.84 & 0.82 & 0.81 & 0.79 & 0.77 & 0.75 & 0.74 & 0.72 & 0.70 \\
 & C & 1.06 & 1.03 & 1.00 & 0.98 & 0.97 & 0.95 & 0.94 & 0.92 & 0.91 & 0.90 & 0.88 & 0.87 & 0.85 \\
 & D & 1.25 & 1.22 & 1.19 & 1.16 & 1.14 & 1.12 & 1.10 & 1.08 & 1.06 & 1.05 & 1.03 & 1.01 & 0.99 \\
\midrule
\multirow[t]{4}{*}{0113-118} & A & 0.96 & 0.91 & 0.85 & 0.80 & 0.75 & 0.71 & 0.68 & 0.64 & 0.61 & 0.57 & 0.54 & 0.50 & 0.47 \\
 & B & 1.17 & 1.14 & 1.09 & 1.01 & 0.90 & 0.78 & 0.66 & 0.53 & 0.41 & 0.28 & 0.16 & 0.03 & 0.03 \\
 & C & 1.25 & 1.19 & 1.10 & 0.98 & 0.84 & 0.69 & 0.55 & 0.42 & 0.29 & 0.16 & 0.03 & 0.03 & 0.03 \\
 & D & 1.22 & 1.14 & 1.03 & 0.90 & 0.77 & 0.67 & 0.61 & 0.58 & 0.56 & 0.55 & 0.54 & 0.52 & 0.51 \\
\midrule
\multirow[t]{4}{*}{0115-214} & A & 0.39 & 0.37 & 0.35 & 0.33 & 0.32 & 0.30 & 0.29 & 0.27 & 0.26 & 0.25 & 0.23 & 0.22 & 0.20 \\
 & B & 0.39 & 0.39 & 0.38 & 0.38 & 0.37 & 0.36 & 0.36 & 0.35 & 0.35 & 0.35 & 0.34 & 0.34 & 0.33 \\
 & C & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 & 0.27 & 0.26 \\
 & D & 0.38 & 0.38 & 0.38 & 0.37 & 0.37 & 0.36 & 0.35 & 0.35 & 0.35 & 0.34 & 0.34 & 0.33 & 0.33 \\
\midrule
\multirow[t]{4}{*}{0133+476} & A & 1.16 & 1.10 & 1.03 & 0.97 & 0.91 & 0.84 & 0.77 & 0.69 & 0.60 & 0.52 & 0.45 & 0.38 & 0.30 \\
 & B & 1.46 & 1.42 & 1.37 & 1.30 & 1.22 & 1.14 & 1.06 & 0.97 & 0.89 & 0.80 & 0.72 & 0.64 & 0.56 \\
 & C & 1.57 & 1.51 & 1.44 & 1.36 & 1.28 & 1.19 & 1.10 & 1.00 & 0.90 & 0.80 & 0.69 & 0.59 & 0.48 \\
 & D & 1.65 & 1.57 & 1.48 & 1.39 & 1.29 & 1.20 & 1.10 & 1.00 & 0.89 & 0.76 & 0.62 & 0.47 & 0.33 \\
\midrule
\multirow[t]{4}{*}{0201+113} & A & 0.58 & 0.57 & 0.56 & 0.55 & 0.53 & 0.52 & 0.50 & 0.48 & 0.47 & 0.45 & 0.43 & 0.41 & 0.40 \\
 & B & 0.49 & 0.48 & 0.46 & 0.45 & 0.44 & 0.43 & 0.41 & 0.40 & 0.39 & 0.37 & 0.36 & 0.34 & 0.33 \\
 & C & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.34 & 0.33 & 0.32 & 0.31 & 0.29 & 0.28 \\
 & D & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 \\
\midrule
\multirow[t]{4}{*}{0202+319} & A & 0.97 & 0.95 & 0.93 & 0.91 & 0.89 & 0.86 & 0.84 & 0.81 & 0.78 & 0.74 & 0.71 & 0.68 & 0.65 \\
 & B & 1.39 & 1.36 & 1.31 & 1.26 & 1.21 & 1.15 & 1.09 & 1.04 & 1.00 & 0.96 & 0.94 & 0.93 & 0.91 \\
 & C & 1.51 & 1.46 & 1.39 & 1.33 & 1.26 & 1.18 & 1.11 & 1.05 & 1.00 & 0.96 & 0.93 & 0.91 & 0.89 \\
 & D & 1.50 & 1.43 & 1.34 & 1.23 & 1.12 & 0.99 & 0.86 & 0.74 & 0.64 & 0.56 & 0.51 & 0.48 & 0.45 \\
\midrule
\multirow[t]{4}{*}{0215+015} & A & 1.29 & 1.25 & 1.22 & 1.20 & 1.17 & 1.16 & 1.14 & 1.12 & 1.09 & 1.05 & 1.02 & 0.99 & 0.95 \\
 & B & 1.95 & 1.93 & 1.90 & 1.86 & 1.81 & 1.76 & 1.70 & 1.64 & 1.58 & 1.51 & 1.44 & 1.37 & 1.30 \\
 & C & 2.17 & 2.13 & 2.09 & 2.04 & 1.99 & 1.93 & 1.88 & 1.82 & 1.76 & 1.68 & 1.61 & 1.54 & 1.47 \\
 & D & 2.38 & 2.34 & 2.29 & 2.24 & 2.17 & 2.09 & 2.00 & 1.90 & 1.77 & 1.62 & 1.48 & 1.33 & 1.19 \\
\midrule
\multirow[t]{4}{*}{0234+285} & A & 1.09 & 0.97 & 0.86 & 0.75 & 0.66 & 0.58 & 0.51 & 0.45 & 0.40 & 0.34 & 0.29 & 0.23 & 0.18 \\
 & B & 1.00 & 0.93 & 0.87 & 0.80 & 0.74 & 0.68 & 0.63 & 0.57 & 0.51 & 0.44 & 0.38 & 0.31 & 0.25 \\
 & C & 1.07 & 1.02 & 0.96 & 0.91 & 0.86 & 0.80 & 0.73 & 0.64 & 0.53 & 0.41 & 0.28 & 0.15 & 0.03 \\
 & D & 1.08 & 1.06 & 1.04 & 1.01 & 0.98 & 0.93 & 0.85 & 0.75 & 0.62 & 0.47 & 0.31 & 0.16 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0235+164} & A & 1.39 & 1.36 & 1.32 & 1.29 & 1.25 & 1.22 & 1.19 & 1.14 & 1.10 & 1.05 & 1.00 & 0.96 & 0.91 \\
 & B & 1.54 & 1.51 & 1.46 & 1.40 & 1.32 & 1.23 & 1.13 & 1.02 & 0.91 & 0.79 & 0.67 & 0.55 & 0.43 \\
 & C & 1.56 & 1.50 & 1.43 & 1.35 & 1.25 & 1.15 & 1.04 & 0.92 & 0.79 & 0.66 & 0.53 & 0.40 & 0.27 \\
 & D & 1.41 & 1.33 & 1.23 & 1.12 & 1.01 & 0.90 & 0.79 & 0.68 & 0.58 & 0.47 & 0.36 & 0.26 & 0.15 \\
\midrule
\multirow[t]{4}{*}{0237-027} & A & 0.31 & 0.30 & 0.30 & 0.29 & 0.28 & 0.28 & 0.28 & 0.27 & 0.27 & 0.26 & 0.26 & 0.25 & 0.25 \\
 & B & 0.39 & 0.39 & 0.37 & 0.36 & 0.34 & 0.32 & 0.31 & 0.29 & 0.28 & 0.27 & 0.25 & 0.24 & 0.23 \\
 & C & 0.43 & 0.42 & 0.41 & 0.40 & 0.38 & 0.36 & 0.34 & 0.32 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 \\
 & D & 0.42 & 0.42 & 0.42 & 0.41 & 0.39 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 & 0.28 & 0.26 & 0.24 \\
\midrule
\multirow[t]{4}{*}{0300+470} & A & 1.11 & 1.01 & 0.90 & 0.80 & 0.71 & 0.63 & 0.55 & 0.49 & 0.43 & 0.36 & 0.30 & 0.24 & 0.18 \\
 & B & 0.99 & 0.90 & 0.81 & 0.71 & 0.63 & 0.55 & 0.49 & 0.43 & 0.38 & 0.33 & 0.29 & 0.24 & 0.19 \\
 & C & 0.89 & 0.80 & 0.71 & 0.62 & 0.54 & 0.47 & 0.42 & 0.36 & 0.32 & 0.28 & 0.23 & 0.19 & 0.14 \\
 & D & 0.72 & 0.64 & 0.57 & 0.50 & 0.43 & 0.38 & 0.33 & 0.28 & 0.23 & 0.18 & 0.13 & 0.08 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0332-403} & A & 0.71 & 0.71 & 0.72 & 0.74 & 0.76 & 0.78 & 0.80 & 0.81 & 0.80 & 0.77 & 0.73 & 0.69 & 0.64 \\
 & B & 0.45 & 0.46 & 0.49 & 0.52 & 0.57 & 0.63 & 0.68 & 0.71 & 0.72 & 0.70 & 0.67 & 0.63 & 0.59 \\
 & C & 0.30 & 0.31 & 0.34 & 0.38 & 0.43 & 0.49 & 0.55 & 0.59 & 0.60 & 0.58 & 0.54 & 0.50 & 0.46 \\
 & D & 0.24 & 0.24 & 0.25 & 0.27 & 0.29 & 0.32 & 0.34 & 0.36 & 0.35 & 0.34 & 0.32 & 0.29 & 0.26 \\
\midrule
\multirow[t]{4}{*}{0338-214} & A & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 \\
 & B & 0.34 & 0.33 & 0.32 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 \\
 & C & 0.33 & 0.32 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 \\
 & D & 0.32 & 0.31 & 0.30 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 & 0.21 \\
\midrule
\multirow[t]{4}{*}{0345+460} & A & 0.33 & 0.31 & 0.30 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 & 0.22 & 0.21 & 0.20 \\
 & B & 0.49 & 0.46 & 0.44 & 0.42 & 0.40 & 0.38 & 0.37 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 \\
 & C & 0.54 & 0.52 & 0.50 & 0.49 & 0.47 & 0.45 & 0.44 & 0.42 & 0.40 & 0.39 & 0.37 & 0.36 & 0.34 \\
 & D & 0.52 & 0.52 & 0.51 & 0.50 & 0.49 & 0.48 & 0.46 & 0.45 & 0.43 & 0.41 & 0.39 & 0.37 & 0.35 \\
\midrule
\multirow[t]{4}{*}{0346-279} & A & 0.82 & 0.83 & 0.85 & 0.88 & 0.92 & 0.98 & 1.04 & 1.09 & 1.11 & 1.10 & 1.06 & 1.00 & 0.93 \\
 & B & 1.54 & 1.54 & 1.53 & 1.52 & 1.51 & 1.49 & 1.47 & 1.45 & 1.41 & 1.36 & 1.28 & 1.19 & 1.08 \\
 & C & 1.48 & 1.49 & 1.49 & 1.49 & 1.49 & 1.48 & 1.47 & 1.45 & 1.40 & 1.34 & 1.24 & 1.13 & 1.00 \\
 & D & 1.35 & 1.33 & 1.31 & 1.26 & 1.20 & 1.11 & 1.03 & 0.94 & 0.85 & 0.75 & 0.64 & 0.52 & 0.40 \\
\midrule
\multirow[t]{4}{*}{0403-132} & A & 0.44 & 0.42 & 0.41 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 \\
 & B & 0.57 & 0.58 & 0.58 & 0.58 & 0.57 & 0.56 & 0.54 & 0.52 & 0.50 & 0.48 & 0.46 & 0.44 & 0.42 \\
 & C & 0.71 & 0.71 & 0.70 & 0.70 & 0.68 & 0.65 & 0.62 & 0.59 & 0.55 & 0.51 & 0.47 & 0.43 & 0.39 \\
 & D & 0.83 & 0.84 & 0.86 & 0.86 & 0.85 & 0.82 & 0.79 & 0.74 & 0.70 & 0.65 & 0.60 & 0.56 & 0.51 \\
\midrule
\multirow[t]{4}{*}{0420+022} & A & 0.84 & 0.80 & 0.77 & 0.73 & 0.69 & 0.65 & 0.61 & 0.57 & 0.53 & 0.49 & 0.45 & 0.41 & 0.37 \\
 & B & 0.83 & 0.80 & 0.76 & 0.72 & 0.68 & 0.64 & 0.61 & 0.57 & 0.54 & 0.52 & 0.49 & 0.46 & 0.43 \\
 & C & 0.78 & 0.75 & 0.71 & 0.67 & 0.63 & 0.60 & 0.57 & 0.54 & 0.51 & 0.49 & 0.46 & 0.43 & 0.41 \\
 & D & 0.61 & 0.58 & 0.55 & 0.51 & 0.47 & 0.42 & 0.38 & 0.35 & 0.31 & 0.28 & 0.25 & 0.22 & 0.18 \\
\midrule
\multirow[t]{4}{*}{0420-014} & A & 1.91 & 1.81 & 1.71 & 1.63 & 1.57 & 1.53 & 1.50 & 1.46 & 1.43 & 1.40 & 1.37 & 1.34 & 1.31 \\
 & B & 2.51 & 2.49 & 2.44 & 2.38 & 2.31 & 2.25 & 2.18 & 2.13 & 2.08 & 2.03 & 1.97 & 1.92 & 1.87 \\
 & C & 2.99 & 2.96 & 2.90 & 2.83 & 2.74 & 2.64 & 2.52 & 2.39 & 2.26 & 2.12 & 1.99 & 1.85 & 1.72 \\
 & D & 3.64 & 3.66 & 3.64 & 3.57 & 3.45 & 3.29 & 3.10 & 2.89 & 2.67 & 2.44 & 2.22 & 2.00 & 1.78 \\
\midrule
\multirow[t]{4}{*}{0454-234} & A & 2.12 & 2.04 & 1.94 & 1.84 & 1.72 & 1.59 & 1.46 & 1.34 & 1.23 & 1.12 & 1.01 & 0.87 & 0.74 \\
 & B & 2.10 & 2.02 & 1.93 & 1.83 & 1.70 & 1.57 & 1.44 & 1.31 & 1.19 & 1.07 & 0.93 & 0.77 & 0.61 \\
 & C & 2.21 & 2.08 & 1.94 & 1.79 & 1.63 & 1.49 & 1.35 & 1.24 & 1.14 & 1.04 & 0.93 & 0.80 & 0.66 \\
 & D & 1.93 & 1.79 & 1.62 & 1.46 & 1.29 & 1.13 & 0.97 & 0.84 & 0.72 & 0.61 & 0.51 & 0.41 & 0.31 \\
\midrule
\multirow[t]{4}{*}{0458-020} & A & 1.41 & 1.36 & 1.31 & 1.28 & 1.25 & 1.23 & 1.20 & 1.17 & 1.13 & 1.09 & 1.06 & 1.02 & 0.98 \\
 & B & 1.63 & 1.61 & 1.58 & 1.52 & 1.44 & 1.37 & 1.28 & 1.20 & 1.12 & 1.04 & 0.96 & 0.88 & 0.80 \\
 & C & 1.87 & 1.83 & 1.76 & 1.68 & 1.58 & 1.48 & 1.38 & 1.28 & 1.17 & 1.07 & 0.97 & 0.87 & 0.76 \\
 & D & 2.12 & 2.08 & 2.02 & 1.94 & 1.84 & 1.73 & 1.62 & 1.52 & 1.42 & 1.32 & 1.22 & 1.12 & 1.02 \\
\midrule
\multirow[t]{4}{*}{0529+483} & A & 0.63 & 0.59 & 0.56 & 0.53 & 0.50 & 0.48 & 0.45 & 0.42 & 0.40 & 0.37 & 0.35 & 0.32 & 0.30 \\
 & B & 0.64 & 0.61 & 0.58 & 0.55 & 0.52 & 0.48 & 0.45 & 0.43 & 0.41 & 0.40 & 0.39 & 0.37 & 0.36 \\
 & C & 0.65 & 0.62 & 0.58 & 0.54 & 0.50 & 0.46 & 0.43 & 0.40 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 \\
 & D & 0.59 & 0.54 & 0.50 & 0.45 & 0.40 & 0.36 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 \\
\midrule
\multirow[t]{4}{*}{0537-286} & A & 0.81 & 0.80 & 0.79 & 0.78 & 0.76 & 0.73 & 0.70 & 0.67 & 0.63 & 0.60 & 0.56 & 0.52 & 0.48 \\
 & B & 1.61 & 1.61 & 1.61 & 1.59 & 1.57 & 1.53 & 1.48 & 1.42 & 1.36 & 1.28 & 1.21 & 1.12 & 1.04 \\
 & C & 1.54 & 1.55 & 1.57 & 1.60 & 1.62 & 1.63 & 1.62 & 1.58 & 1.53 & 1.45 & 1.37 & 1.27 & 1.18 \\
 & D & 1.50 & 1.51 & 1.51 & 1.51 & 1.49 & 1.47 & 1.43 & 1.38 & 1.32 & 1.25 & 1.18 & 1.10 & 1.02 \\
\midrule
\multirow[t]{4}{*}{0552+398} & A & 2.88 & 2.78 & 2.66 & 2.51 & 2.33 & 2.11 & 1.85 & 1.53 & 1.16 & 0.76 & 0.32 & 0.03 & 0.03 \\
 & B & 3.25 & 2.99 & 2.67 & 2.30 & 1.89 & 1.47 & 1.08 & 0.72 & 0.40 & 0.13 & 0.03 & 0.03 & 0.03 \\
 & C & 3.07 & 2.71 & 2.30 & 1.87 & 1.44 & 1.06 & 0.75 & 0.52 & 0.36 & 0.24 & 0.13 & 0.03 & 0.03 \\
 & D & 2.16 & 1.82 & 1.47 & 1.13 & 0.86 & 0.66 & 0.52 & 0.43 & 0.34 & 0.25 & 0.13 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0602+405} & A & 0.61 & 0.59 & 0.57 & 0.56 & 0.54 & 0.52 & 0.49 & 0.46 & 0.42 & 0.38 & 0.34 & 0.29 & 0.24 \\
 & B & 0.81 & 0.80 & 0.80 & 0.79 & 0.77 & 0.74 & 0.70 & 0.66 & 0.60 & 0.54 & 0.48 & 0.41 & 0.34 \\
 & C & 0.88 & 0.87 & 0.86 & 0.83 & 0.81 & 0.77 & 0.72 & 0.67 & 0.61 & 0.54 & 0.46 & 0.39 & 0.32 \\
 & D & 0.86 & 0.85 & 0.83 & 0.81 & 0.78 & 0.73 & 0.67 & 0.59 & 0.50 & 0.39 & 0.27 & 0.15 & 0.04 \\
\midrule
\multirow[t]{4}{*}{0602+673} & A & 0.41 & 0.36 & 0.31 & 0.27 & 0.23 & 0.21 & 0.20 & 0.20 & 0.20 & 0.20 & 0.21 & 0.21 & 0.21 \\
 & B & 0.50 & 0.46 & 0.43 & 0.40 & 0.38 & 0.37 & 0.36 & 0.36 & 0.37 & 0.37 & 0.37 & 0.38 & 0.38 \\
 & C & 0.54 & 0.51 & 0.49 & 0.46 & 0.45 & 0.43 & 0.42 & 0.41 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 \\
 & D & 0.59 & 0.57 & 0.55 & 0.53 & 0.52 & 0.51 & 0.50 & 0.49 & 0.48 & 0.46 & 0.44 & 0.43 & 0.41 \\
\midrule
\multirow[t]{4}{*}{0606-223} & A & 0.67 & 0.65 & 0.62 & 0.58 & 0.54 & 0.49 & 0.44 & 0.38 & 0.31 & 0.25 & 0.19 & 0.13 & 0.07 \\
 & B & 0.88 & 0.86 & 0.83 & 0.80 & 0.76 & 0.72 & 0.68 & 0.64 & 0.60 & 0.56 & 0.52 & 0.48 & 0.44 \\
 & C & 0.88 & 0.85 & 0.82 & 0.78 & 0.75 & 0.70 & 0.67 & 0.63 & 0.59 & 0.56 & 0.52 & 0.48 & 0.45 \\
 & D & 0.80 & 0.77 & 0.73 & 0.69 & 0.64 & 0.59 & 0.54 & 0.49 & 0.43 & 0.38 & 0.33 & 0.27 & 0.22 \\
\midrule
\multirow[t]{4}{*}{0607-157} & A & 2.82 & 2.67 & 2.52 & 2.42 & 2.34 & 2.29 & 2.25 & 2.21 & 2.17 & 2.12 & 2.08 & 2.04 & 2.00 \\
 & B & 3.53 & 3.49 & 3.42 & 3.30 & 3.13 & 2.94 & 2.74 & 2.54 & 2.34 & 2.15 & 1.95 & 1.75 & 1.56 \\
 & C & 3.54 & 3.43 & 3.28 & 3.07 & 2.81 & 2.53 & 2.22 & 1.89 & 1.57 & 1.25 & 0.92 & 0.60 & 0.27 \\
 & D & 3.18 & 2.96 & 2.67 & 2.30 & 1.89 & 1.46 & 1.03 & 0.61 & 0.20 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0613+570} & A & 0.91 & 0.89 & 0.88 & 0.87 & 0.86 & 0.86 & 0.85 & 0.84 & 0.82 & 0.80 & 0.78 & 0.76 & 0.74 \\
 & B & 1.38 & 1.35 & 1.33 & 1.29 & 1.26 & 1.22 & 1.18 & 1.14 & 1.10 & 1.05 & 1.01 & 0.97 & 0.93 \\
 & C & 1.50 & 1.46 & 1.42 & 1.37 & 1.32 & 1.27 & 1.23 & 1.19 & 1.16 & 1.13 & 1.09 & 1.06 & 1.03 \\
 & D & 1.59 & 1.52 & 1.46 & 1.40 & 1.34 & 1.29 & 1.25 & 1.22 & 1.19 & 1.16 & 1.13 & 1.10 & 1.07 \\
\midrule
\multirow[t]{4}{*}{0627-199} & A & 0.50 & 0.48 & 0.47 & 0.46 & 0.45 & 0.44 & 0.43 & 0.41 & 0.37 & 0.34 & 0.29 & 0.25 & 0.21 \\
 & B & 0.64 & 0.63 & 0.63 & 0.62 & 0.60 & 0.58 & 0.55 & 0.52 & 0.48 & 0.44 & 0.40 & 0.36 & 0.33 \\
 & C & 0.70 & 0.69 & 0.67 & 0.64 & 0.61 & 0.58 & 0.55 & 0.52 & 0.49 & 0.47 & 0.46 & 0.44 & 0.42 \\
 & D & 0.70 & 0.68 & 0.65 & 0.61 & 0.56 & 0.50 & 0.44 & 0.39 & 0.34 & 0.31 & 0.28 & 0.25 & 0.22 \\
\midrule
\multirow[t]{4}{*}{0632-235} & A & 0.60 & 0.56 & 0.52 & 0.47 & 0.43 & 0.39 & 0.35 & 0.31 & 0.27 & 0.23 & 0.19 & 0.15 & 0.11 \\
 & B & 0.59 & 0.56 & 0.53 & 0.49 & 0.44 & 0.39 & 0.35 & 0.30 & 0.26 & 0.21 & 0.17 & 0.13 & 0.08 \\
 & C & 0.61 & 0.58 & 0.54 & 0.49 & 0.44 & 0.39 & 0.34 & 0.30 & 0.26 & 0.22 & 0.18 & 0.14 & 0.09 \\
 & D & 0.59 & 0.54 & 0.49 & 0.43 & 0.37 & 0.31 & 0.26 & 0.20 & 0.15 & 0.09 & 0.04 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0642+449} & A & 1.53 & 1.40 & 1.26 & 1.10 & 0.94 & 0.77 & 0.61 & 0.46 & 0.31 & 0.17 & 0.03 & 0.03 & 0.03 \\
 & B & 1.50 & 1.28 & 1.03 & 0.78 & 0.54 & 0.35 & 0.24 & 0.19 & 0.19 & 0.21 & 0.23 & 0.25 & 0.28 \\
 & C & 1.37 & 1.14 & 0.90 & 0.68 & 0.51 & 0.41 & 0.37 & 0.36 & 0.38 & 0.39 & 0.41 & 0.43 & 0.45 \\
 & D & 1.22 & 1.09 & 0.96 & 0.84 & 0.73 & 0.63 & 0.54 & 0.47 & 0.40 & 0.34 & 0.28 & 0.21 & 0.15 \\
\midrule
\multirow[t]{4}{*}{0648-165} & A & 1.65 & 1.51 & 1.38 & 1.26 & 1.17 & 1.09 & 1.03 & 0.97 & 0.91 & 0.85 & 0.80 & 0.74 & 0.68 \\
 & B & 2.10 & 2.04 & 1.95 & 1.85 & 1.73 & 1.62 & 1.52 & 1.45 & 1.38 & 1.31 & 1.24 & 1.17 & 1.10 \\
 & C & 2.00 & 1.96 & 1.89 & 1.81 & 1.72 & 1.61 & 1.51 & 1.41 & 1.31 & 1.20 & 1.10 & 1.00 & 0.90 \\
 & D & 1.91 & 1.88 & 1.82 & 1.73 & 1.61 & 1.49 & 1.36 & 1.24 & 1.13 & 1.01 & 0.90 & 0.78 & 0.67 \\
\midrule
\multirow[t]{4}{*}{0700-197} & A & 0.69 & 0.64 & 0.59 & 0.55 & 0.51 & 0.48 & 0.45 & 0.44 & 0.43 & 0.42 & 0.41 & 0.40 & 0.40 \\
 & B & 0.90 & 0.88 & 0.85 & 0.81 & 0.76 & 0.72 & 0.69 & 0.66 & 0.63 & 0.60 & 0.58 & 0.55 & 0.53 \\
 & C & 0.92 & 0.90 & 0.87 & 0.84 & 0.79 & 0.75 & 0.70 & 0.66 & 0.63 & 0.59 & 0.55 & 0.52 & 0.48 \\
 & D & 0.87 & 0.87 & 0.87 & 0.85 & 0.82 & 0.79 & 0.74 & 0.68 & 0.62 & 0.55 & 0.49 & 0.43 & 0.37 \\
\midrule
\multirow[t]{4}{*}{0716+714} & A & 0.50 & 0.47 & 0.45 & 0.43 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.35 & 0.34 & 0.33 \\
 & B & 0.54 & 0.53 & 0.51 & 0.49 & 0.47 & 0.46 & 0.44 & 0.43 & 0.42 & 0.41 & 0.39 & 0.38 & 0.37 \\
 & C & 0.59 & 0.56 & 0.54 & 0.51 & 0.49 & 0.47 & 0.45 & 0.43 & 0.41 & 0.39 & 0.36 & 0.33 & 0.31 \\
 & D & 0.57 & 0.53 & 0.50 & 0.47 & 0.45 & 0.43 & 0.42 & 0.41 & 0.39 & 0.38 & 0.36 & 0.34 & 0.32 \\
\midrule
\multirow[t]{4}{*}{0723+219} & A & 0.33 & 0.32 & 0.31 & 0.29 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 & 0.21 \\
 & B & 0.41 & 0.40 & 0.39 & 0.39 & 0.38 & 0.38 & 0.37 & 0.36 & 0.36 & 0.35 & 0.35 & 0.34 & 0.34 \\
 & C & 0.46 & 0.45 & 0.44 & 0.42 & 0.41 & 0.40 & 0.38 & 0.37 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 \\
 & D & 0.46 & 0.46 & 0.46 & 0.45 & 0.45 & 0.45 & 0.44 & 0.44 & 0.43 & 0.43 & 0.43 & 0.42 & 0.42 \\
\midrule
\multirow[t]{4}{*}{0727-115} & A & 2.34 & 2.20 & 2.07 & 1.94 & 1.84 & 1.75 & 1.67 & 1.59 & 1.52 & 1.46 & 1.39 & 1.33 & 1.26 \\
 & B & 2.68 & 2.58 & 2.47 & 2.36 & 2.24 & 2.11 & 1.99 & 1.87 & 1.75 & 1.63 & 1.52 & 1.39 & 1.27 \\
 & C & 2.68 & 2.57 & 2.44 & 2.31 & 2.16 & 2.02 & 1.86 & 1.70 & 1.52 & 1.35 & 1.17 & 1.01 & 0.85 \\
 & D & 2.21 & 2.11 & 1.99 & 1.85 & 1.70 & 1.52 & 1.33 & 1.13 & 0.91 & 0.70 & 0.50 & 0.33 & 0.17 \\
\midrule
\multirow[t]{4}{*}{0736+017} & A & 1.12 & 1.06 & 1.00 & 0.95 & 0.92 & 0.89 & 0.87 & 0.86 & 0.83 & 0.80 & 0.75 & 0.68 & 0.61 \\
 & B & 1.30 & 1.26 & 1.21 & 1.16 & 1.12 & 1.07 & 1.03 & 0.97 & 0.89 & 0.80 & 0.67 & 0.54 & 0.39 \\
 & C & 1.33 & 1.27 & 1.22 & 1.16 & 1.11 & 1.05 & 0.97 & 0.89 & 0.78 & 0.66 & 0.52 & 0.36 & 0.20 \\
 & D & 1.23 & 1.17 & 1.09 & 1.00 & 0.90 & 0.80 & 0.68 & 0.55 & 0.43 & 0.30 & 0.19 & 0.09 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0738+491} & A & 0.46 & 0.45 & 0.45 & 0.43 & 0.42 & 0.39 & 0.37 & 0.36 & 0.35 & 0.34 & 0.34 & 0.33 & 0.33 \\
 & B & 0.48 & 0.48 & 0.48 & 0.47 & 0.46 & 0.45 & 0.44 & 0.44 & 0.44 & 0.44 & 0.43 & 0.43 & 0.43 \\
 & C & 0.57 & 0.56 & 0.55 & 0.53 & 0.52 & 0.50 & 0.50 & 0.50 & 0.51 & 0.52 & 0.54 & 0.55 & 0.56 \\
 & D & 0.58 & 0.55 & 0.53 & 0.50 & 0.49 & 0.49 & 0.49 & 0.50 & 0.51 & 0.52 & 0.53 & 0.53 & 0.54 \\
\midrule
\multirow[t]{4}{*}{0748+126} & A & 0.79 & 0.68 & 0.59 & 0.52 & 0.47 & 0.43 & 0.39 & 0.35 & 0.30 & 0.25 & 0.20 & 0.15 & 0.10 \\
 & B & 0.97 & 0.90 & 0.82 & 0.76 & 0.70 & 0.65 & 0.61 & 0.58 & 0.56 & 0.54 & 0.52 & 0.50 & 0.48 \\
 & C & 1.07 & 0.98 & 0.90 & 0.82 & 0.75 & 0.68 & 0.62 & 0.58 & 0.54 & 0.50 & 0.47 & 0.43 & 0.39 \\
 & D & 1.04 & 0.95 & 0.85 & 0.74 & 0.63 & 0.51 & 0.38 & 0.26 & 0.15 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0754+100} & A & 0.64 & 0.60 & 0.57 & 0.55 & 0.52 & 0.50 & 0.46 & 0.41 & 0.35 & 0.30 & 0.24 & 0.18 & 0.12 \\
 & B & 0.77 & 0.73 & 0.69 & 0.63 & 0.57 & 0.50 & 0.43 & 0.36 & 0.28 & 0.21 & 0.13 & 0.05 & 0.03 \\
 & C & 0.82 & 0.77 & 0.72 & 0.65 & 0.60 & 0.54 & 0.49 & 0.44 & 0.38 & 0.32 & 0.26 & 0.20 & 0.14 \\
 & D & 0.83 & 0.79 & 0.76 & 0.74 & 0.72 & 0.71 & 0.71 & 0.70 & 0.68 & 0.67 & 0.65 & 0.63 & 0.61 \\
\midrule
\multirow[t]{4}{*}{0805+410} & A & 0.62 & 0.61 & 0.59 & 0.58 & 0.58 & 0.57 & 0.56 & 0.55 & 0.54 & 0.53 & 0.52 & 0.50 & 0.49 \\
 & B & 0.79 & 0.78 & 0.76 & 0.74 & 0.72 & 0.69 & 0.66 & 0.62 & 0.59 & 0.55 & 0.51 & 0.48 & 0.44 \\
 & C & 0.83 & 0.80 & 0.78 & 0.75 & 0.72 & 0.69 & 0.65 & 0.61 & 0.57 & 0.53 & 0.49 & 0.45 & 0.41 \\
 & D & 0.80 & 0.77 & 0.73 & 0.69 & 0.64 & 0.59 & 0.53 & 0.46 & 0.38 & 0.30 & 0.23 & 0.15 & 0.07 \\
\midrule
\multirow[t]{4}{*}{0805-077} & A & 0.67 & 0.65 & 0.63 & 0.61 & 0.60 & 0.59 & 0.58 & 0.57 & 0.56 & 0.55 & 0.54 & 0.53 & 0.53 \\
 & B & 0.95 & 0.94 & 0.93 & 0.92 & 0.89 & 0.88 & 0.86 & 0.85 & 0.85 & 0.84 & 0.84 & 0.83 & 0.82 \\
 & C & 1.17 & 1.16 & 1.15 & 1.13 & 1.10 & 1.06 & 1.02 & 0.98 & 0.94 & 0.90 & 0.86 & 0.82 & 0.78 \\
 & D & 1.39 & 1.39 & 1.37 & 1.35 & 1.30 & 1.25 & 1.20 & 1.14 & 1.08 & 1.02 & 0.96 & 0.90 & 0.84 \\
\midrule
\multirow[t]{4}{*}{0808+019} & A & 0.21 & 0.20 & 0.19 & 0.18 & 0.18 & 0.18 & 0.19 & 0.19 & 0.20 & 0.20 & 0.21 & 0.21 & 0.22 \\
 & B & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 & 0.26 & 0.26 & 0.26 & 0.27 & 0.27 & 0.27 \\
 & C & 0.33 & 0.32 & 0.31 & 0.30 & 0.28 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.22 & 0.21 \\
 & D & 0.42 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 \\
\midrule
\multirow[t]{4}{*}{0812+367} & A & 0.61 & 0.59 & 0.56 & 0.54 & 0.53 & 0.52 & 0.50 & 0.47 & 0.43 & 0.38 & 0.34 & 0.29 & 0.25 \\
 & B & 0.70 & 0.68 & 0.66 & 0.65 & 0.63 & 0.59 & 0.54 & 0.45 & 0.35 & 0.23 & 0.11 & 0.03 & 0.03 \\
 & C & 0.67 & 0.65 & 0.63 & 0.61 & 0.58 & 0.54 & 0.47 & 0.36 & 0.23 & 0.10 & 0.03 & 0.03 & 0.03 \\
 & D & 0.58 & 0.56 & 0.54 & 0.52 & 0.49 & 0.45 & 0.39 & 0.30 & 0.20 & 0.08 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{0814+425} & A & 0.95 & 0.84 & 0.74 & 0.64 & 0.56 & 0.51 & 0.49 & 0.48 & 0.48 & 0.47 & 0.47 & 0.46 & 0.46 \\
 & B & 0.93 & 0.87 & 0.81 & 0.76 & 0.72 & 0.68 & 0.66 & 0.64 & 0.62 & 0.60 & 0.59 & 0.58 & 0.56 \\
 & C & 0.91 & 0.85 & 0.80 & 0.75 & 0.71 & 0.68 & 0.65 & 0.62 & 0.59 & 0.56 & 0.54 & 0.51 & 0.49 \\
 & D & 0.79 & 0.76 & 0.73 & 0.70 & 0.67 & 0.64 & 0.60 & 0.55 & 0.50 & 0.45 & 0.41 & 0.37 & 0.32 \\
\midrule
\multirow[t]{4}{*}{0823+033} & A & 1.27 & 1.21 & 1.15 & 1.10 & 1.06 & 1.03 & 1.00 & 0.98 & 0.95 & 0.93 & 0.91 & 0.89 & 0.87 \\
 & B & 1.53 & 1.48 & 1.43 & 1.38 & 1.33 & 1.28 & 1.23 & 1.17 & 1.11 & 1.06 & 1.00 & 0.94 & 0.89 \\
 & C & 1.54 & 1.48 & 1.42 & 1.36 & 1.30 & 1.24 & 1.18 & 1.12 & 1.06 & 1.00 & 0.94 & 0.89 & 0.83 \\
 & D & 1.47 & 1.41 & 1.34 & 1.27 & 1.19 & 1.11 & 1.04 & 0.97 & 0.90 & 0.84 & 0.77 & 0.71 & 0.64 \\
\midrule
\multirow[t]{4}{*}{0827+243} & A & 0.45 & 0.42 & 0.38 & 0.35 & 0.33 & 0.30 & 0.28 & 0.25 & 0.21 & 0.17 & 0.13 & 0.10 & 0.06 \\
 & B & 0.45 & 0.43 & 0.41 & 0.39 & 0.36 & 0.33 & 0.30 & 0.26 & 0.22 & 0.18 & 0.14 & 0.10 & 0.06 \\
 & C & 0.46 & 0.43 & 0.41 & 0.37 & 0.34 & 0.30 & 0.26 & 0.23 & 0.19 & 0.16 & 0.12 & 0.09 & 0.06 \\
 & D & 0.40 & 0.39 & 0.37 & 0.35 & 0.32 & 0.30 & 0.26 & 0.22 & 0.18 & 0.14 & 0.11 & 0.07 & 0.04 \\
\midrule
\multirow[t]{4}{*}{0847-120} & A & 0.30 & 0.29 & 0.27 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 & 0.21 & 0.20 & 0.19 & 0.18 & 0.17 \\
 & B & 0.32 & 0.31 & 0.31 & 0.29 & 0.28 & 0.27 & 0.26 & 0.24 & 0.23 & 0.22 & 0.20 & 0.19 & 0.18 \\
 & C & 0.32 & 0.32 & 0.31 & 0.30 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 & 0.19 & 0.17 & 0.15 & 0.13 \\
 & D & 0.30 & 0.29 & 0.28 & 0.26 & 0.24 & 0.23 & 0.21 & 0.19 & 0.18 & 0.16 & 0.15 & 0.13 & 0.11 \\
\midrule
\multirow[t]{4}{*}{0917+449} & A & 0.70 & 0.65 & 0.59 & 0.54 & 0.50 & 0.46 & 0.41 & 0.36 & 0.31 & 0.25 & 0.19 & 0.13 & 0.07 \\
 & B & 0.92 & 0.87 & 0.82 & 0.76 & 0.70 & 0.64 & 0.57 & 0.51 & 0.44 & 0.36 & 0.29 & 0.22 & 0.15 \\
 & C & 1.07 & 1.01 & 0.95 & 0.88 & 0.82 & 0.76 & 0.69 & 0.62 & 0.55 & 0.48 & 0.40 & 0.33 & 0.25 \\
 & D & 1.28 & 1.24 & 1.20 & 1.15 & 1.09 & 1.02 & 0.95 & 0.88 & 0.79 & 0.71 & 0.62 & 0.53 & 0.44 \\
\midrule
\multirow[t]{4}{*}{0917+624} & A & 0.49 & 0.42 & 0.36 & 0.30 & 0.27 & 0.25 & 0.23 & 0.22 & 0.21 & 0.19 & 0.18 & 0.16 & 0.15 \\
 & B & 0.49 & 0.45 & 0.40 & 0.36 & 0.33 & 0.31 & 0.29 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.24 \\
 & C & 0.50 & 0.45 & 0.40 & 0.36 & 0.33 & 0.30 & 0.29 & 0.28 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 \\
 & D & 0.49 & 0.46 & 0.43 & 0.40 & 0.37 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 \\
\midrule
\multirow[t]{4}{*}{0954+658} & A & 0.60 & 0.56 & 0.51 & 0.48 & 0.45 & 0.43 & 0.42 & 0.41 & 0.41 & 0.40 & 0.40 & 0.39 & 0.39 \\
 & B & 0.69 & 0.66 & 0.64 & 0.62 & 0.60 & 0.59 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.59 \\
 & C & 0.84 & 0.81 & 0.77 & 0.74 & 0.71 & 0.69 & 0.67 & 0.65 & 0.63 & 0.61 & 0.59 & 0.57 & 0.55 \\
 & D & 0.92 & 0.90 & 0.88 & 0.86 & 0.83 & 0.81 & 0.78 & 0.75 & 0.72 & 0.70 & 0.68 & 0.65 & 0.63 \\
\midrule
\multirow[t]{4}{*}{0955+476} & A & 0.71 & 0.68 & 0.65 & 0.62 & 0.59 & 0.57 & 0.55 & 0.53 & 0.50 & 0.47 & 0.44 & 0.41 & 0.37 \\
 & B & 0.69 & 0.68 & 0.65 & 0.62 & 0.59 & 0.56 & 0.52 & 0.49 & 0.47 & 0.44 & 0.41 & 0.39 & 0.36 \\
 & C & 0.70 & 0.67 & 0.63 & 0.59 & 0.55 & 0.51 & 0.47 & 0.43 & 0.38 & 0.33 & 0.27 & 0.22 & 0.16 \\
 & D & 0.69 & 0.63 & 0.58 & 0.51 & 0.45 & 0.38 & 0.33 & 0.28 & 0.24 & 0.21 & 0.18 & 0.14 & 0.11 \\
\midrule
\multirow[t]{4}{*}{1034-293} & A & 0.61 & 0.61 & 0.60 & 0.59 & 0.58 & 0.57 & 0.55 & 0.53 & 0.51 & 0.48 & 0.46 & 0.44 & 0.41 \\
 & B & 0.89 & 0.89 & 0.88 & 0.87 & 0.85 & 0.83 & 0.80 & 0.77 & 0.74 & 0.71 & 0.67 & 0.64 & 0.60 \\
 & C & 0.83 & 0.83 & 0.82 & 0.81 & 0.79 & 0.77 & 0.75 & 0.72 & 0.69 & 0.66 & 0.63 & 0.59 & 0.56 \\
 & D & 0.80 & 0.80 & 0.79 & 0.78 & 0.76 & 0.74 & 0.72 & 0.69 & 0.66 & 0.63 & 0.60 & 0.57 & 0.54 \\
\midrule
\multirow[t]{4}{*}{1036+054} & A & 0.55 & 0.53 & 0.52 & 0.51 & 0.50 & 0.50 & 0.50 & 0.49 & 0.49 & 0.48 & 0.47 & 0.47 & 0.46 \\
 & B & 0.88 & 0.88 & 0.88 & 0.86 & 0.84 & 0.82 & 0.80 & 0.78 & 0.77 & 0.76 & 0.75 & 0.74 & 0.73 \\
 & C & 0.91 & 0.91 & 0.91 & 0.90 & 0.88 & 0.86 & 0.83 & 0.80 & 0.77 & 0.74 & 0.70 & 0.67 & 0.64 \\
 & D & 0.97 & 0.98 & 0.97 & 0.95 & 0.93 & 0.89 & 0.85 & 0.81 & 0.76 & 0.71 & 0.66 & 0.62 & 0.57 \\
\midrule
\multirow[t]{4}{*}{1038+064} & A & 1.03 & 0.99 & 0.95 & 0.91 & 0.88 & 0.85 & 0.82 & 0.78 & 0.75 & 0.72 & 0.68 & 0.65 & 0.61 \\
 & B & 1.07 & 1.05 & 1.01 & 0.96 & 0.90 & 0.83 & 0.76 & 0.70 & 0.64 & 0.58 & 0.52 & 0.45 & 0.39 \\
 & C & 0.99 & 0.95 & 0.91 & 0.84 & 0.77 & 0.69 & 0.61 & 0.52 & 0.44 & 0.35 & 0.27 & 0.18 & 0.10 \\
 & D & 0.82 & 0.78 & 0.73 & 0.66 & 0.57 & 0.49 & 0.41 & 0.33 & 0.25 & 0.17 & 0.09 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1040+244} & A & 0.54 & 0.52 & 0.51 & 0.50 & 0.49 & 0.48 & 0.47 & 0.46 & 0.44 & 0.41 & 0.39 & 0.36 & 0.33 \\
 & B & 0.68 & 0.67 & 0.65 & 0.63 & 0.60 & 0.57 & 0.54 & 0.51 & 0.47 & 0.43 & 0.39 & 0.35 & 0.31 \\
 & C & 0.69 & 0.67 & 0.64 & 0.61 & 0.58 & 0.54 & 0.51 & 0.47 & 0.44 & 0.41 & 0.37 & 0.34 & 0.30 \\
 & D & 0.60 & 0.57 & 0.54 & 0.50 & 0.46 & 0.41 & 0.36 & 0.32 & 0.27 & 0.23 & 0.19 & 0.14 & 0.10 \\
\midrule
\multirow[t]{4}{*}{1044+719} & A & 0.83 & 0.77 & 0.70 & 0.64 & 0.59 & 0.55 & 0.52 & 0.50 & 0.48 & 0.47 & 0.45 & 0.43 & 0.42 \\
 & B & 1.02 & 0.98 & 0.94 & 0.89 & 0.85 & 0.82 & 0.80 & 0.79 & 0.78 & 0.78 & 0.77 & 0.77 & 0.77 \\
 & C & 1.20 & 1.16 & 1.11 & 1.07 & 1.03 & 0.99 & 0.96 & 0.94 & 0.92 & 0.90 & 0.88 & 0.87 & 0.85 \\
 & D & 1.39 & 1.36 & 1.33 & 1.30 & 1.27 & 1.24 & 1.21 & 1.18 & 1.15 & 1.11 & 1.08 & 1.04 & 1.01 \\
\midrule
\multirow[t]{4}{*}{1045-188} & A & 0.68 & 0.63 & 0.57 & 0.52 & 0.48 & 0.45 & 0.42 & 0.40 & 0.37 & 0.35 & 0.33 & 0.30 & 0.28 \\
 & B & 0.65 & 0.63 & 0.60 & 0.56 & 0.52 & 0.49 & 0.46 & 0.43 & 0.41 & 0.38 & 0.36 & 0.34 & 0.31 \\
 & C & 0.63 & 0.61 & 0.58 & 0.54 & 0.50 & 0.46 & 0.42 & 0.38 & 0.35 & 0.32 & 0.28 & 0.25 & 0.21 \\
 & D & 0.65 & 0.63 & 0.60 & 0.55 & 0.50 & 0.44 & 0.37 & 0.31 & 0.24 & 0.18 & 0.11 & 0.05 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1053+704} & A & 0.30 & 0.28 & 0.27 & 0.26 & 0.26 & 0.26 & 0.25 & 0.25 & 0.24 & 0.23 & 0.22 & 0.20 & 0.19 \\
 & B & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.25 & 0.24 & 0.23 & 0.21 & 0.20 & 0.18 \\
 & C & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.28 & 0.26 & 0.25 & 0.23 & 0.21 & 0.19 & 0.17 & 0.15 \\
 & D & 0.36 & 0.35 & 0.33 & 0.31 & 0.30 & 0.28 & 0.26 & 0.24 & 0.22 & 0.20 & 0.17 & 0.15 & 0.13 \\
\midrule
\multirow[t]{4}{*}{1123+264} & A & 0.51 & 0.47 & 0.44 & 0.40 & 0.38 & 0.35 & 0.34 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 \\
 & B & 0.42 & 0.41 & 0.39 & 0.37 & 0.36 & 0.34 & 0.33 & 0.32 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 \\
 & C & 0.39 & 0.36 & 0.33 & 0.30 & 0.28 & 0.26 & 0.25 & 0.24 & 0.23 & 0.22 & 0.21 & 0.21 & 0.21 \\
 & D & 0.33 & 0.32 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.24 & 0.23 & 0.22 & 0.21 \\
\midrule
\multirow[t]{4}{*}{1124-186} & A & 0.73 & 0.71 & 0.68 & 0.66 & 0.63 & 0.61 & 0.58 & 0.57 & 0.58 & 0.60 & 0.61 & 0.63 & 0.65 \\
 & B & 0.92 & 0.92 & 0.91 & 0.90 & 0.87 & 0.84 & 0.79 & 0.73 & 0.68 & 0.64 & 0.59 & 0.55 & 0.50 \\
 & C & 1.00 & 0.99 & 0.98 & 0.95 & 0.91 & 0.86 & 0.80 & 0.74 & 0.67 & 0.62 & 0.57 & 0.52 & 0.47 \\
 & D & 0.91 & 0.90 & 0.88 & 0.85 & 0.80 & 0.73 & 0.65 & 0.58 & 0.50 & 0.45 & 0.39 & 0.34 & 0.28 \\
\midrule
\multirow[t]{4}{*}{1128+385} & A & 1.46 & 1.40 & 1.33 & 1.26 & 1.19 & 1.14 & 1.09 & 1.04 & 0.99 & 0.94 & 0.90 & 0.85 & 0.80 \\
 & B & 1.73 & 1.69 & 1.64 & 1.58 & 1.50 & 1.41 & 1.32 & 1.22 & 1.11 & 0.99 & 0.88 & 0.77 & 0.66 \\
 & C & 1.72 & 1.65 & 1.58 & 1.50 & 1.41 & 1.32 & 1.22 & 1.12 & 1.01 & 0.89 & 0.78 & 0.66 & 0.55 \\
 & D & 1.56 & 1.50 & 1.43 & 1.35 & 1.26 & 1.17 & 1.07 & 0.96 & 0.83 & 0.70 & 0.57 & 0.43 & 0.30 \\
\midrule
\multirow[t]{4}{*}{1144+402} & A & 1.08 & 1.05 & 1.01 & 0.96 & 0.92 & 0.87 & 0.82 & 0.75 & 0.68 & 0.61 & 0.54 & 0.46 & 0.38 \\
 & B & 1.16 & 1.10 & 1.04 & 0.98 & 0.91 & 0.85 & 0.80 & 0.75 & 0.70 & 0.66 & 0.63 & 0.60 & 0.56 \\
 & C & 1.18 & 1.11 & 1.04 & 0.98 & 0.92 & 0.87 & 0.82 & 0.78 & 0.74 & 0.69 & 0.64 & 0.58 & 0.52 \\
 & D & 1.05 & 1.00 & 0.94 & 0.89 & 0.83 & 0.78 & 0.73 & 0.68 & 0.62 & 0.56 & 0.49 & 0.42 & 0.35 \\
\midrule
\multirow[t]{4}{*}{1145+268} & A & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.24 & 0.20 & 0.15 & 0.10 & 0.05 & 0.03 \\
 & B & 0.33 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.27 & 0.26 & 0.26 & 0.27 & 0.27 & 0.27 & 0.27 \\
 & C & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.26 & 0.26 & 0.26 & 0.27 & 0.28 & 0.30 & 0.31 & 0.32 \\
 & D & 0.28 & 0.27 & 0.26 & 0.25 & 0.24 & 0.22 & 0.21 & 0.21 & 0.21 & 0.22 & 0.23 & 0.24 & 0.25 \\
\midrule
\multirow[t]{4}{*}{1149-084} & A & 0.81 & 0.77 & 0.73 & 0.71 & 0.69 & 0.68 & 0.67 & 0.65 & 0.64 & 0.62 & 0.61 & 0.59 & 0.58 \\
 & B & 0.88 & 0.86 & 0.84 & 0.81 & 0.76 & 0.71 & 0.66 & 0.60 & 0.54 & 0.48 & 0.42 & 0.36 & 0.30 \\
 & C & 0.89 & 0.86 & 0.82 & 0.77 & 0.71 & 0.65 & 0.59 & 0.52 & 0.46 & 0.39 & 0.32 & 0.26 & 0.19 \\
 & D & 0.86 & 0.80 & 0.74 & 0.66 & 0.58 & 0.49 & 0.40 & 0.30 & 0.21 & 0.12 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1156+295} & A & 1.44 & 1.41 & 1.39 & 1.38 & 1.37 & 1.36 & 1.31 & 1.21 & 1.03 & 0.80 & 0.56 & 0.32 & 0.08 \\
 & B & 2.66 & 2.66 & 2.66 & 2.65 & 2.61 & 2.56 & 2.46 & 2.27 & 1.98 & 1.60 & 1.21 & 0.83 & 0.44 \\
 & C & 3.24 & 3.23 & 3.20 & 3.16 & 3.11 & 3.03 & 2.90 & 2.70 & 2.38 & 1.97 & 1.56 & 1.15 & 0.74 \\
 & D & 3.99 & 3.95 & 3.90 & 3.83 & 3.74 & 3.61 & 3.41 & 3.12 & 2.72 & 2.20 & 1.69 & 1.17 & 0.66 \\
\midrule
\multirow[t]{4}{*}{1213-172} & A & 1.17 & 1.08 & 1.00 & 0.91 & 0.84 & 0.77 & 0.70 & 0.62 & 0.55 & 0.48 & 0.41 & 0.33 & 0.26 \\
 & B & 1.71 & 1.63 & 1.55 & 1.45 & 1.35 & 1.23 & 1.10 & 0.97 & 0.82 & 0.67 & 0.52 & 0.37 & 0.22 \\
 & C & 1.76 & 1.66 & 1.55 & 1.42 & 1.29 & 1.16 & 1.02 & 0.87 & 0.71 & 0.56 & 0.40 & 0.24 & 0.08 \\
 & D & 1.55 & 1.40 & 1.23 & 1.05 & 0.88 & 0.72 & 0.59 & 0.48 & 0.39 & 0.32 & 0.25 & 0.18 & 0.11 \\
\midrule
\multirow[t]{4}{*}{1219+044} & A & 0.31 & 0.29 & 0.28 & 0.28 & 0.27 & 0.27 & 0.26 & 0.26 & 0.25 & 0.25 & 0.25 & 0.24 & 0.24 \\
 & B & 0.51 & 0.51 & 0.51 & 0.50 & 0.49 & 0.49 & 0.48 & 0.47 & 0.47 & 0.47 & 0.46 & 0.46 & 0.46 \\
 & C & 0.65 & 0.64 & 0.64 & 0.63 & 0.62 & 0.61 & 0.59 & 0.58 & 0.56 & 0.55 & 0.53 & 0.52 & 0.51 \\
 & D & 0.75 & 0.76 & 0.76 & 0.76 & 0.75 & 0.73 & 0.71 & 0.69 & 0.66 & 0.64 & 0.62 & 0.59 & 0.57 \\
\midrule
\multirow[t]{4}{*}{1243-072} & A & 0.46 & 0.44 & 0.41 & 0.38 & 0.36 & 0.33 & 0.31 & 0.28 & 0.25 & 0.22 & 0.19 & 0.17 & 0.15 \\
 & B & 0.65 & 0.62 & 0.58 & 0.54 & 0.50 & 0.45 & 0.41 & 0.37 & 0.35 & 0.34 & 0.35 & 0.36 & 0.38 \\
 & C & 0.71 & 0.67 & 0.63 & 0.58 & 0.53 & 0.48 & 0.43 & 0.39 & 0.36 & 0.34 & 0.34 & 0.35 & 0.36 \\
 & D & 0.74 & 0.70 & 0.65 & 0.60 & 0.54 & 0.49 & 0.44 & 0.39 & 0.35 & 0.32 & 0.29 & 0.25 & 0.22 \\
\midrule
\multirow[t]{4}{*}{1244-255} & A & 0.70 & 0.65 & 0.59 & 0.53 & 0.48 & 0.42 & 0.38 & 0.35 & 0.33 & 0.31 & 0.28 & 0.24 & 0.20 \\
 & B & 0.63 & 0.61 & 0.58 & 0.54 & 0.50 & 0.45 & 0.40 & 0.37 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 \\
 & C & 0.70 & 0.67 & 0.63 & 0.58 & 0.52 & 0.47 & 0.42 & 0.39 & 0.37 & 0.36 & 0.37 & 0.37 & 0.37 \\
 & D & 0.70 & 0.67 & 0.63 & 0.58 & 0.52 & 0.45 & 0.38 & 0.32 & 0.27 & 0.24 & 0.22 & 0.20 & 0.18 \\
\midrule
\multirow[t]{4}{*}{1306+360} & A & 0.39 & 0.37 & 0.37 & 0.37 & 0.38 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 \\
 & B & 0.79 & 0.79 & 0.79 & 0.80 & 0.80 & 0.81 & 0.81 & 0.82 & 0.82 & 0.83 & 0.83 & 0.84 & 0.84 \\
 & C & 0.95 & 0.95 & 0.94 & 0.92 & 0.90 & 0.88 & 0.86 & 0.84 & 0.82 & 0.80 & 0.78 & 0.76 & 0.73 \\
 & D & 1.07 & 1.06 & 1.04 & 1.02 & 0.99 & 0.97 & 0.95 & 0.93 & 0.91 & 0.89 & 0.87 & 0.85 & 0.83 \\
\midrule
\multirow[t]{4}{*}{1308+326} & A & 1.18 & 1.10 & 1.00 & 0.87 & 0.75 & 0.62 & 0.49 & 0.36 & 0.23 & 0.10 & 0.03 & 0.03 & 0.03 \\
 & B & 1.28 & 1.27 & 1.25 & 1.23 & 1.21 & 1.19 & 1.16 & 1.14 & 1.12 & 1.10 & 1.07 & 1.05 & 1.03 \\
 & C & 1.33 & 1.27 & 1.19 & 1.10 & 0.99 & 0.89 & 0.78 & 0.68 & 0.57 & 0.47 & 0.36 & 0.26 & 0.15 \\
 & D & 1.37 & 1.26 & 1.11 & 0.95 & 0.77 & 0.58 & 0.40 & 0.22 & 0.04 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1308+328} & A & 0.42 & 0.41 & 0.41 & 0.40 & 0.40 & 0.39 & 0.39 & 0.39 & 0.38 & 0.38 & 0.38 & 0.37 & 0.37 \\
 & B & 0.49 & 0.48 & 0.47 & 0.46 & 0.44 & 0.43 & 0.42 & 0.41 & 0.39 & 0.37 & 0.35 & 0.33 & 0.31 \\
 & C & 0.47 & 0.46 & 0.45 & 0.44 & 0.42 & 0.41 & 0.40 & 0.38 & 0.36 & 0.34 & 0.31 & 0.29 & 0.26 \\
 & D & 0.43 & 0.41 & 0.39 & 0.37 & 0.35 & 0.33 & 0.30 & 0.27 & 0.24 & 0.19 & 0.15 & 0.10 & 0.05 \\
\midrule
\multirow[t]{4}{*}{1324+224} & A & 0.38 & 0.36 & 0.34 & 0.32 & 0.31 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.25 \\
 & B & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.30 & 0.29 & 0.27 & 0.25 & 0.24 \\
 & C & 0.38 & 0.37 & 0.36 & 0.35 & 0.33 & 0.32 & 0.31 & 0.29 & 0.28 & 0.26 & 0.25 & 0.23 & 0.22 \\
 & D & 0.33 & 0.33 & 0.31 & 0.30 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 & 0.18 & 0.16 & 0.13 & 0.11 \\
\midrule
\multirow[t]{4}{*}{1334-127} & A & 1.69 & 1.54 & 1.38 & 1.24 & 1.11 & 1.01 & 0.93 & 0.85 & 0.78 & 0.71 & 0.64 & 0.57 & 0.50 \\
 & B & 1.76 & 1.67 & 1.57 & 1.46 & 1.37 & 1.29 & 1.23 & 1.19 & 1.15 & 1.11 & 1.08 & 1.04 & 1.00 \\
 & C & 1.71 & 1.65 & 1.57 & 1.49 & 1.42 & 1.35 & 1.29 & 1.24 & 1.18 & 1.13 & 1.08 & 1.02 & 0.97 \\
 & D & 1.59 & 1.56 & 1.52 & 1.48 & 1.42 & 1.35 & 1.28 & 1.20 & 1.13 & 1.05 & 0.97 & 0.90 & 0.82 \\
\midrule
\multirow[t]{4}{*}{1351-018} & A & 0.53 & 0.50 & 0.48 & 0.45 & 0.41 & 0.38 & 0.33 & 0.28 & 0.22 & 0.16 & 0.11 & 0.05 & 0.03 \\
 & B & 0.51 & 0.49 & 0.47 & 0.45 & 0.42 & 0.40 & 0.37 & 0.34 & 0.31 & 0.28 & 0.25 & 0.22 & 0.20 \\
 & C & 0.49 & 0.47 & 0.44 & 0.42 & 0.39 & 0.37 & 0.34 & 0.33 & 0.31 & 0.30 & 0.28 & 0.27 & 0.25 \\
 & D & 0.38 & 0.35 & 0.33 & 0.30 & 0.27 & 0.24 & 0.22 & 0.19 & 0.17 & 0.15 & 0.13 & 0.10 & 0.08 \\
\midrule
\multirow[t]{4}{*}{1406-076} & A & 0.86 & 0.81 & 0.74 & 0.68 & 0.62 & 0.57 & 0.51 & 0.46 & 0.42 & 0.38 & 0.35 & 0.32 & 0.29 \\
 & B & 0.99 & 0.90 & 0.79 & 0.68 & 0.58 & 0.49 & 0.43 & 0.38 & 0.34 & 0.32 & 0.29 & 0.27 & 0.25 \\
 & C & 1.03 & 0.92 & 0.80 & 0.69 & 0.58 & 0.50 & 0.44 & 0.41 & 0.40 & 0.40 & 0.40 & 0.39 & 0.39 \\
 & D & 0.95 & 0.85 & 0.75 & 0.66 & 0.59 & 0.54 & 0.51 & 0.48 & 0.44 & 0.40 & 0.36 & 0.31 & 0.26 \\
\midrule
\multirow[t]{4}{*}{1417+385} & A & 0.27 & 0.26 & 0.26 & 0.25 & 0.24 & 0.23 & 0.21 & 0.20 & 0.18 & 0.17 & 0.15 & 0.13 & 0.12 \\
 & B & 0.34 & 0.33 & 0.32 & 0.31 & 0.30 & 0.29 & 0.28 & 0.27 & 0.26 & 0.25 & 0.23 & 0.22 & 0.21 \\
 & C & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.30 & 0.29 & 0.27 & 0.25 & 0.24 & 0.22 & 0.21 \\
 & D & 0.36 & 0.35 & 0.34 & 0.32 & 0.31 & 0.29 & 0.28 & 0.26 & 0.24 & 0.23 & 0.21 & 0.20 & 0.18 \\
\midrule
\multirow[t]{4}{*}{1424-418} & A & 0.51 & 0.53 & 0.56 & 0.61 & 0.68 & 0.78 & 0.89 & 0.97 & 1.00 & 0.99 & 0.95 & 0.89 & 0.81 \\
 & B & 1.17 & 1.18 & 1.21 & 1.24 & 1.29 & 1.35 & 1.41 & 1.44 & 1.43 & 1.38 & 1.31 & 1.21 & 1.10 \\
 & C & 1.37 & 1.38 & 1.41 & 1.44 & 1.49 & 1.56 & 1.63 & 1.66 & 1.64 & 1.58 & 1.49 & 1.38 & 1.26 \\
 & D & 1.64 & 1.64 & 1.62 & 1.59 & 1.54 & 1.47 & 1.38 & 1.28 & 1.18 & 1.09 & 1.00 & 0.91 & 0.82 \\
\midrule
\multirow[t]{4}{*}{1444+175} & A & 0.52 & 0.48 & 0.43 & 0.38 & 0.33 & 0.28 & 0.23 & 0.18 & 0.13 & 0.08 & 0.03 & 0.03 & 0.03 \\
 & B & 0.46 & 0.45 & 0.43 & 0.41 & 0.40 & 0.38 & 0.36 & 0.35 & 0.33 & 0.31 & 0.30 & 0.28 & 0.27 \\
 & C & 0.45 & 0.42 & 0.40 & 0.36 & 0.33 & 0.29 & 0.26 & 0.22 & 0.19 & 0.15 & 0.12 & 0.08 & 0.05 \\
 & D & 0.40 & 0.37 & 0.34 & 0.31 & 0.27 & 0.24 & 0.20 & 0.16 & 0.13 & 0.09 & 0.05 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1502+036} & A & 0.32 & 0.29 & 0.28 & 0.27 & 0.26 & 0.26 & 0.26 & 0.25 & 0.25 & 0.24 & 0.24 & 0.24 & 0.23 \\
 & B & 0.40 & 0.39 & 0.37 & 0.36 & 0.34 & 0.33 & 0.32 & 0.32 & 0.32 & 0.32 & 0.31 & 0.31 & 0.31 \\
 & C & 0.42 & 0.41 & 0.39 & 0.37 & 0.35 & 0.33 & 0.31 & 0.29 & 0.28 & 0.26 & 0.24 & 0.23 & 0.21 \\
 & D & 0.41 & 0.40 & 0.39 & 0.37 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 & 0.19 \\
\midrule
\multirow[t]{4}{*}{1502+106} & A & 0.53 & 0.47 & 0.41 & 0.36 & 0.32 & 0.28 & 0.24 & 0.20 & 0.16 & 0.13 & 0.09 & 0.05 & 0.03 \\
 & B & 0.56 & 0.51 & 0.46 & 0.40 & 0.36 & 0.32 & 0.30 & 0.28 & 0.27 & 0.25 & 0.24 & 0.22 & 0.21 \\
 & C & 0.54 & 0.50 & 0.45 & 0.40 & 0.37 & 0.34 & 0.33 & 0.32 & 0.32 & 0.31 & 0.31 & 0.30 & 0.30 \\
 & D & 0.52 & 0.50 & 0.47 & 0.45 & 0.43 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 \\
\midrule
\multirow[t]{4}{*}{1504+377} & A & 0.41 & 0.39 & 0.36 & 0.33 & 0.31 & 0.29 & 0.27 & 0.26 & 0.25 & 0.25 & 0.24 & 0.24 & 0.23 \\
 & B & 0.53 & 0.51 & 0.48 & 0.45 & 0.43 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 \\
 & C & 0.54 & 0.52 & 0.50 & 0.48 & 0.46 & 0.44 & 0.43 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 \\
 & D & 0.50 & 0.49 & 0.48 & 0.47 & 0.46 & 0.44 & 0.43 & 0.41 & 0.39 & 0.36 & 0.34 & 0.32 & 0.29 \\
\midrule
\multirow[t]{4}{*}{1519-273} & A & 0.64 & 0.59 & 0.54 & 0.49 & 0.44 & 0.40 & 0.37 & 0.34 & 0.31 & 0.28 & 0.25 & 0.22 & 0.19 \\
 & B & 0.60 & 0.57 & 0.54 & 0.51 & 0.48 & 0.44 & 0.41 & 0.38 & 0.35 & 0.32 & 0.28 & 0.25 & 0.22 \\
 & C & 0.63 & 0.60 & 0.56 & 0.52 & 0.48 & 0.44 & 0.40 & 0.37 & 0.33 & 0.29 & 0.25 & 0.21 & 0.18 \\
 & D & 0.47 & 0.44 & 0.41 & 0.37 & 0.33 & 0.29 & 0.26 & 0.22 & 0.19 & 0.16 & 0.12 & 0.09 & 0.06 \\
\midrule
\multirow[t]{4}{*}{1538+149} & A & 0.35 & 0.33 & 0.32 & 0.31 & 0.30 & 0.30 & 0.28 & 0.26 & 0.23 & 0.19 & 0.15 & 0.11 & 0.07 \\
 & B & 0.56 & 0.55 & 0.54 & 0.53 & 0.51 & 0.49 & 0.47 & 0.43 & 0.37 & 0.31 & 0.25 & 0.19 & 0.13 \\
 & C & 0.58 & 0.58 & 0.57 & 0.55 & 0.53 & 0.51 & 0.48 & 0.43 & 0.38 & 0.32 & 0.26 & 0.20 & 0.14 \\
 & D & 0.68 & 0.67 & 0.66 & 0.64 & 0.61 & 0.58 & 0.53 & 0.48 & 0.41 & 0.33 & 0.26 & 0.18 & 0.10 \\
\midrule
\multirow[t]{4}{*}{1546+027} & A & 2.76 & 2.69 & 2.63 & 2.59 & 2.56 & 2.54 & 2.51 & 2.47 & 2.43 & 2.38 & 2.34 & 2.29 & 2.25 \\
 & B & 2.96 & 2.95 & 2.90 & 2.82 & 2.70 & 2.55 & 2.40 & 2.24 & 2.08 & 1.93 & 1.77 & 1.61 & 1.46 \\
 & C & 2.86 & 2.80 & 2.70 & 2.58 & 2.42 & 2.22 & 2.00 & 1.75 & 1.51 & 1.26 & 1.01 & 0.76 & 0.51 \\
 & D & 2.50 & 2.35 & 2.17 & 1.96 & 1.70 & 1.42 & 1.12 & 0.82 & 0.52 & 0.22 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1606+106} & A & 0.97 & 0.92 & 0.87 & 0.83 & 0.79 & 0.76 & 0.74 & 0.71 & 0.68 & 0.66 & 0.64 & 0.61 & 0.59 \\
 & B & 1.02 & 0.98 & 0.94 & 0.90 & 0.85 & 0.81 & 0.76 & 0.71 & 0.66 & 0.61 & 0.56 & 0.51 & 0.46 \\
 & C & 0.99 & 0.94 & 0.90 & 0.86 & 0.82 & 0.77 & 0.73 & 0.69 & 0.64 & 0.59 & 0.55 & 0.50 & 0.46 \\
 & D & 0.83 & 0.80 & 0.76 & 0.71 & 0.67 & 0.61 & 0.55 & 0.49 & 0.41 & 0.34 & 0.26 & 0.18 & 0.11 \\
\midrule
\multirow[t]{4}{*}{1614+051} & A & 0.75 & 0.70 & 0.65 & 0.60 & 0.55 & 0.51 & 0.46 & 0.42 & 0.38 & 0.34 & 0.31 & 0.27 & 0.23 \\
 & B & 0.82 & 0.76 & 0.69 & 0.63 & 0.57 & 0.52 & 0.50 & 0.50 & 0.50 & 0.51 & 0.52 & 0.52 & 0.53 \\
 & C & 0.64 & 0.59 & 0.54 & 0.49 & 0.45 & 0.43 & 0.42 & 0.42 & 0.43 & 0.44 & 0.45 & 0.46 & 0.46 \\
 & D & 0.42 & 0.39 & 0.37 & 0.33 & 0.30 & 0.26 & 0.21 & 0.15 & 0.09 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1622-253} & A & 0.79 & 0.75 & 0.72 & 0.69 & 0.67 & 0.68 & 0.70 & 0.72 & 0.74 & 0.76 & 0.78 & 0.80 & 0.82 \\
 & B & 1.01 & 1.01 & 1.00 & 0.99 & 0.99 & 1.00 & 1.03 & 1.06 & 1.08 & 1.11 & 1.13 & 1.16 & 1.19 \\
 & C & 0.95 & 0.94 & 0.94 & 0.94 & 0.94 & 0.96 & 0.98 & 1.00 & 1.02 & 1.04 & 1.06 & 1.08 & 1.10 \\
 & D & 0.94 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\
\midrule
\multirow[t]{4}{*}{1633+38} & A & 1.34 & 1.19 & 1.05 & 0.96 & 0.91 & 0.88 & 0.87 & 0.86 & 0.86 & 0.87 & 0.87 & 0.87 & 0.87 \\
 & B & 1.88 & 1.79 & 1.70 & 1.61 & 1.52 & 1.45 & 1.37 & 1.30 & 1.24 & 1.17 & 1.10 & 1.03 & 0.96 \\
 & C & 1.83 & 1.77 & 1.70 & 1.63 & 1.54 & 1.46 & 1.37 & 1.29 & 1.21 & 1.14 & 1.06 & 0.98 & 0.91 \\
 & D & 1.98 & 1.91 & 1.83 & 1.73 & 1.62 & 1.50 & 1.36 & 1.21 & 1.05 & 0.90 & 0.74 & 0.59 & 0.43 \\
\midrule
\multirow[t]{4}{*}{1636+473} & A & 0.51 & 0.49 & 0.48 & 0.47 & 0.46 & 0.45 & 0.43 & 0.42 & 0.40 & 0.39 & 0.37 & 0.36 & 0.34 \\
 & B & 0.43 & 0.42 & 0.41 & 0.40 & 0.39 & 0.38 & 0.36 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 \\
 & C & 0.51 & 0.50 & 0.49 & 0.48 & 0.47 & 0.45 & 0.44 & 0.43 & 0.41 & 0.40 & 0.38 & 0.36 & 0.35 \\
 & D & 0.60 & 0.59 & 0.58 & 0.56 & 0.55 & 0.53 & 0.52 & 0.50 & 0.48 & 0.46 & 0.45 & 0.43 & 0.41 \\
\midrule
\multirow[t]{4}{*}{1639+230} & A & 0.42 & 0.41 & 0.41 & 0.41 & 0.41 & 0.40 & 0.40 & 0.38 & 0.37 & 0.35 & 0.33 & 0.31 & 0.28 \\
 & B & 0.42 & 0.41 & 0.41 & 0.41 & 0.40 & 0.40 & 0.39 & 0.38 & 0.36 & 0.35 & 0.33 & 0.31 & 0.30 \\
 & C & 0.39 & 0.39 & 0.38 & 0.38 & 0.37 & 0.36 & 0.35 & 0.33 & 0.30 & 0.27 & 0.24 & 0.21 & 0.18 \\
 & D & 0.29 & 0.29 & 0.28 & 0.27 & 0.25 & 0.24 & 0.23 & 0.22 & 0.20 & 0.20 & 0.19 & 0.18 & 0.18 \\
\midrule
\multirow[t]{4}{*}{1639-062} & A & 1.28 & 1.24 & 1.18 & 1.13 & 1.07 & 1.01 & 0.95 & 0.88 & 0.82 & 0.76 & 0.71 & 0.67 & 0.63 \\
 & B & 1.33 & 1.25 & 1.15 & 1.03 & 0.91 & 0.79 & 0.69 & 0.60 & 0.52 & 0.46 & 0.42 & 0.37 & 0.32 \\
 & C & 1.32 & 1.20 & 1.07 & 0.93 & 0.79 & 0.67 & 0.56 & 0.48 & 0.41 & 0.36 & 0.32 & 0.27 & 0.21 \\
 & D & 1.12 & 0.96 & 0.80 & 0.65 & 0.52 & 0.42 & 0.35 & 0.30 & 0.27 & 0.24 & 0.22 & 0.19 & 0.14 \\
\midrule
\multirow[t]{4}{*}{1642+690} & A & 0.94 & 0.81 & 0.67 & 0.55 & 0.44 & 0.35 & 0.26 & 0.19 & 0.13 & 0.08 & 0.03 & 0.03 & 0.03 \\
 & B & 0.84 & 0.70 & 0.55 & 0.41 & 0.30 & 0.23 & 0.20 & 0.20 & 0.22 & 0.26 & 0.30 & 0.34 & 0.39 \\
 & C & 0.79 & 0.66 & 0.53 & 0.42 & 0.35 & 0.32 & 0.31 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 \\
 & D & 0.61 & 0.52 & 0.44 & 0.38 & 0.35 & 0.32 & 0.28 & 0.24 & 0.20 & 0.16 & 0.13 & 0.10 & 0.07 \\
\midrule
\multirow[t]{4}{*}{1657-261} & A & 0.81 & 0.76 & 0.71 & 0.65 & 0.60 & 0.55 & 0.50 & 0.45 & 0.40 & 0.34 & 0.27 & 0.19 & 0.10 \\
 & B & 1.13 & 1.10 & 1.07 & 1.02 & 0.97 & 0.92 & 0.85 & 0.78 & 0.71 & 0.64 & 0.55 & 0.46 & 0.36 \\
 & C & 1.24 & 1.23 & 1.21 & 1.18 & 1.16 & 1.12 & 1.07 & 1.02 & 0.95 & 0.86 & 0.76 & 0.64 & 0.52 \\
 & D & 1.14 & 1.15 & 1.15 & 1.15 & 1.14 & 1.11 & 1.07 & 1.00 & 0.91 & 0.78 & 0.63 & 0.47 & 0.30 \\
\midrule
\multirow[t]{4}{*}{1705+018} & A & 0.77 & 0.73 & 0.70 & 0.67 & 0.65 & 0.63 & 0.62 & 0.62 & 0.62 & 0.61 & 0.61 & 0.60 & 0.60 \\
 & B & 0.80 & 0.79 & 0.77 & 0.74 & 0.71 & 0.68 & 0.64 & 0.60 & 0.56 & 0.51 & 0.47 & 0.43 & 0.39 \\
 & C & 0.75 & 0.73 & 0.71 & 0.68 & 0.65 & 0.61 & 0.56 & 0.50 & 0.45 & 0.39 & 0.33 & 0.27 & 0.21 \\
 & D & 0.64 & 0.62 & 0.59 & 0.55 & 0.51 & 0.46 & 0.40 & 0.35 & 0.29 & 0.24 & 0.18 & 0.13 & 0.07 \\
\midrule
\multirow[t]{4}{*}{1726+455} & A & 0.57 & 0.50 & 0.43 & 0.37 & 0.31 & 0.27 & 0.25 & 0.25 & 0.27 & 0.30 & 0.33 & 0.35 & 0.38 \\
 & B & 0.63 & 0.56 & 0.49 & 0.43 & 0.38 & 0.34 & 0.33 & 0.33 & 0.35 & 0.38 & 0.40 & 0.43 & 0.46 \\
 & C & 0.65 & 0.58 & 0.51 & 0.45 & 0.41 & 0.39 & 0.38 & 0.39 & 0.40 & 0.42 & 0.44 & 0.46 & 0.48 \\
 & D & 0.63 & 0.59 & 0.55 & 0.52 & 0.50 & 0.49 & 0.49 & 0.48 & 0.48 & 0.47 & 0.47 & 0.47 & 0.46 \\
\midrule
\multirow[t]{4}{*}{1732+389} & A & 0.61 & 0.58 & 0.54 & 0.51 & 0.48 & 0.45 & 0.43 & 0.40 & 0.37 & 0.34 & 0.31 & 0.28 & 0.25 \\
 & B & 0.75 & 0.73 & 0.70 & 0.67 & 0.63 & 0.60 & 0.58 & 0.55 & 0.52 & 0.50 & 0.47 & 0.45 & 0.42 \\
 & C & 0.76 & 0.74 & 0.70 & 0.67 & 0.64 & 0.60 & 0.57 & 0.54 & 0.52 & 0.50 & 0.47 & 0.45 & 0.43 \\
 & D & 0.76 & 0.73 & 0.70 & 0.67 & 0.63 & 0.59 & 0.54 & 0.49 & 0.44 & 0.38 & 0.33 & 0.28 & 0.22 \\
\midrule
\multirow[t]{4}{*}{1739+522} & A & 1.10 & 1.02 & 0.94 & 0.87 & 0.79 & 0.73 & 0.67 & 0.61 & 0.56 & 0.49 & 0.42 & 0.35 & 0.28 \\
 & B & 1.26 & 1.18 & 1.09 & 0.99 & 0.89 & 0.80 & 0.73 & 0.68 & 0.63 & 0.60 & 0.56 & 0.52 & 0.48 \\
 & C & 1.25 & 1.16 & 1.05 & 0.95 & 0.85 & 0.78 & 0.73 & 0.70 & 0.68 & 0.67 & 0.67 & 0.67 & 0.66 \\
 & D & 1.18 & 1.11 & 1.03 & 0.96 & 0.89 & 0.83 & 0.78 & 0.73 & 0.69 & 0.65 & 0.62 & 0.59 & 0.55 \\
\midrule
\multirow[t]{4}{*}{1741-038} & A & 2.85 & 2.78 & 2.71 & 2.64 & 2.55 & 2.46 & 2.33 & 2.16 & 1.93 & 1.67 & 1.39 & 1.13 & 0.89 \\
 & B & 3.92 & 3.82 & 3.69 & 3.53 & 3.33 & 3.11 & 2.86 & 2.61 & 2.35 & 2.09 & 1.85 & 1.63 & 1.41 \\
 & C & 4.14 & 3.98 & 3.80 & 3.59 & 3.36 & 3.11 & 2.83 & 2.55 & 2.26 & 1.96 & 1.66 & 1.37 & 1.09 \\
 & D & 3.84 & 3.63 & 3.39 & 3.13 & 2.84 & 2.53 & 2.21 & 1.89 & 1.58 & 1.29 & 1.01 & 0.75 & 0.49 \\
\midrule
\multirow[t]{4}{*}{1746+470} & A & 0.40 & 0.40 & 0.39 & 0.39 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 & 0.35 & 0.34 & 0.33 & 0.32 \\
 & B & 0.47 & 0.47 & 0.46 & 0.44 & 0.43 & 0.42 & 0.40 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 & 0.28 \\
 & C & 0.46 & 0.46 & 0.45 & 0.44 & 0.43 & 0.42 & 0.40 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 & 0.28 \\
 & D & 0.46 & 0.45 & 0.44 & 0.42 & 0.40 & 0.38 & 0.35 & 0.33 & 0.30 & 0.28 & 0.25 & 0.23 & 0.21 \\
\midrule
\multirow[t]{4}{*}{1749+096} & A & 1.05 & 0.99 & 0.94 & 0.91 & 0.89 & 0.88 & 0.87 & 0.87 & 0.88 & 0.88 & 0.88 & 0.89 & 0.89 \\
 & B & 1.44 & 1.42 & 1.40 & 1.37 & 1.35 & 1.32 & 1.29 & 1.26 & 1.23 & 1.20 & 1.17 & 1.14 & 1.11 \\
 & C & 1.59 & 1.56 & 1.53 & 1.50 & 1.47 & 1.43 & 1.39 & 1.35 & 1.31 & 1.27 & 1.22 & 1.18 & 1.13 \\
 & D & 1.68 & 1.65 & 1.62 & 1.58 & 1.55 & 1.52 & 1.48 & 1.44 & 1.40 & 1.36 & 1.32 & 1.28 & 1.24 \\
\midrule
\multirow[t]{4}{*}{1751+288} & A & 1.39 & 1.33 & 1.27 & 1.23 & 1.18 & 1.14 & 1.11 & 1.08 & 1.05 & 1.03 & 1.02 & 1.02 & 1.02 \\
 & B & 1.87 & 1.83 & 1.78 & 1.74 & 1.70 & 1.67 & 1.63 & 1.59 & 1.53 & 1.47 & 1.39 & 1.31 & 1.22 \\
 & C & 1.94 & 1.89 & 1.84 & 1.80 & 1.75 & 1.70 & 1.65 & 1.60 & 1.54 & 1.45 & 1.32 & 1.18 & 1.02 \\
 & D & 1.78 & 1.74 & 1.68 & 1.61 & 1.53 & 1.44 & 1.34 & 1.23 & 1.09 & 0.92 & 0.72 & 0.51 & 0.29 \\
\midrule
\multirow[t]{4}{*}{1803+784} & A & 1.43 & 1.33 & 1.23 & 1.14 & 1.06 & 0.99 & 0.92 & 0.85 & 0.77 & 0.69 & 0.62 & 0.54 & 0.47 \\
 & B & 1.61 & 1.50 & 1.38 & 1.26 & 1.15 & 1.06 & 0.99 & 0.93 & 0.88 & 0.83 & 0.78 & 0.73 & 0.68 \\
 & C & 1.72 & 1.58 & 1.44 & 1.31 & 1.20 & 1.12 & 1.06 & 1.02 & 0.99 & 0.96 & 0.92 & 0.89 & 0.86 \\
 & D & 1.57 & 1.44 & 1.32 & 1.21 & 1.14 & 1.08 & 1.04 & 0.99 & 0.95 & 0.90 & 0.85 & 0.80 & 0.75 \\
\midrule
\multirow[t]{4}{*}{1821+107} & A & 0.44 & 0.43 & 0.43 & 0.42 & 0.42 & 0.41 & 0.40 & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.35 \\
 & B & 0.45 & 0.45 & 0.44 & 0.43 & 0.41 & 0.39 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 & 0.28 & 0.26 \\
 & C & 0.42 & 0.41 & 0.40 & 0.39 & 0.37 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 & 0.21 \\
 & D & 0.33 & 0.33 & 0.33 & 0.33 & 0.32 & 0.30 & 0.28 & 0.25 & 0.22 & 0.20 & 0.17 & 0.14 & 0.12 \\
\midrule
\multirow[t]{4}{*}{1823+568} & A & 0.53 & 0.48 & 0.43 & 0.39 & 0.35 & 0.32 & 0.28 & 0.25 & 0.23 & 0.21 & 0.19 & 0.18 & 0.16 \\
 & B & 0.57 & 0.54 & 0.51 & 0.47 & 0.44 & 0.40 & 0.36 & 0.33 & 0.29 & 0.26 & 0.23 & 0.20 & 0.17 \\
 & C & 0.53 & 0.49 & 0.46 & 0.42 & 0.39 & 0.34 & 0.30 & 0.25 & 0.21 & 0.18 & 0.15 & 0.13 & 0.10 \\
 & D & 0.50 & 0.45 & 0.41 & 0.36 & 0.32 & 0.28 & 0.23 & 0.19 & 0.16 & 0.12 & 0.09 & 0.06 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1846+322} & A & 0.38 & 0.38 & 0.37 & 0.36 & 0.36 & 0.35 & 0.35 & 0.33 & 0.31 & 0.29 & 0.26 & 0.24 & 0.22 \\
 & B & 0.41 & 0.40 & 0.39 & 0.38 & 0.37 & 0.36 & 0.34 & 0.31 & 0.28 & 0.25 & 0.22 & 0.19 & 0.15 \\
 & C & 0.40 & 0.39 & 0.38 & 0.36 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.24 & 0.21 & 0.18 & 0.15 \\
 & D & 0.37 & 0.36 & 0.35 & 0.33 & 0.31 & 0.30 & 0.28 & 0.25 & 0.23 & 0.20 & 0.17 & 0.14 & 0.11 \\
\midrule
\multirow[t]{4}{*}{1849+670} & A & 0.68 & 0.64 & 0.61 & 0.58 & 0.56 & 0.54 & 0.53 & 0.52 & 0.51 & 0.51 & 0.51 & 0.51 & 0.51 \\
 & B & 0.95 & 0.92 & 0.89 & 0.86 & 0.84 & 0.81 & 0.79 & 0.76 & 0.74 & 0.72 & 0.70 & 0.68 & 0.66 \\
 & C & 1.01 & 0.98 & 0.94 & 0.91 & 0.88 & 0.86 & 0.83 & 0.81 & 0.78 & 0.76 & 0.73 & 0.71 & 0.69 \\
 & D & 0.96 & 0.93 & 0.89 & 0.86 & 0.83 & 0.79 & 0.76 & 0.72 & 0.68 & 0.64 & 0.61 & 0.57 & 0.54 \\
\midrule
\multirow[t]{4}{*}{1908-201} & A & 2.20 & 2.09 & 1.97 & 1.85 & 1.73 & 1.61 & 1.50 & 1.40 & 1.36 & 1.37 & 1.38 & 1.38 & 1.39 \\
 & B & 2.22 & 2.15 & 2.07 & 1.96 & 1.82 & 1.65 & 1.47 & 1.28 & 1.11 & 0.99 & 0.86 & 0.74 & 0.61 \\
 & C & 2.10 & 2.02 & 1.91 & 1.77 & 1.62 & 1.43 & 1.24 & 1.05 & 0.89 & 0.77 & 0.65 & 0.53 & 0.41 \\
 & D & 1.83 & 1.71 & 1.57 & 1.41 & 1.23 & 1.04 & 0.84 & 0.65 & 0.50 & 0.38 & 0.26 & 0.14 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1921-293} & A & 4.96 & 4.97 & 4.99 & 5.01 & 5.02 & 5.02 & 5.03 & 5.04 & 5.05 & 5.06 & 5.07 & 5.08 & 5.09 \\
 & B & 8.32 & 8.19 & 8.01 & 7.79 & 7.55 & 7.30 & 7.05 & 6.80 & 6.55 & 6.30 & 6.05 & 5.80 & 5.55 \\
 & C & 8.16 & 8.03 & 7.85 & 7.65 & 7.43 & 7.22 & 7.00 & 6.78 & 6.56 & 6.34 & 6.12 & 5.90 & 5.68 \\
 & D & 8.21 & 8.04 & 7.81 & 7.52 & 7.19 & 6.86 & 6.53 & 6.20 & 5.87 & 5.54 & 5.21 & 4.88 & 4.55 \\
\midrule
\multirow[t]{4}{*}{1936-155} & A & 0.91 & 0.85 & 0.78 & 0.70 & 0.64 & 0.57 & 0.50 & 0.42 & 0.34 & 0.26 & 0.17 & 0.08 & 0.03 \\
 & B & 1.00 & 0.95 & 0.90 & 0.83 & 0.74 & 0.64 & 0.54 & 0.44 & 0.34 & 0.24 & 0.15 & 0.06 & 0.03 \\
 & C & 0.99 & 0.94 & 0.87 & 0.79 & 0.69 & 0.59 & 0.48 & 0.38 & 0.28 & 0.20 & 0.12 & 0.05 & 0.03 \\
 & D & 0.84 & 0.75 & 0.66 & 0.54 & 0.42 & 0.30 & 0.20 & 0.12 & 0.07 & 0.04 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{1954-388} & A & 1.48 & 1.49 & 1.51 & 1.53 & 1.57 & 1.61 & 1.66 & 1.68 & 1.67 & 1.64 & 1.58 & 1.52 & 1.45 \\
 & B & 2.79 & 2.78 & 2.77 & 2.75 & 2.72 & 2.67 & 2.60 & 2.54 & 2.48 & 2.42 & 2.37 & 2.32 & 2.27 \\
 & C & 2.85 & 2.85 & 2.84 & 2.82 & 2.79 & 2.74 & 2.68 & 2.62 & 2.56 & 2.50 & 2.45 & 2.40 & 2.36 \\
 & D & 3.73 & 3.71 & 3.65 & 3.54 & 3.35 & 3.08 & 2.75 & 2.42 & 2.13 & 1.88 & 1.67 & 1.48 & 1.28 \\
\midrule
\multirow[t]{4}{*}{1958-179} & A & 1.73 & 1.70 & 1.68 & 1.66 & 1.64 & 1.62 & 1.59 & 1.55 & 1.49 & 1.42 & 1.35 & 1.28 & 1.20 \\
 & B & 2.41 & 2.39 & 2.36 & 2.33 & 2.30 & 2.25 & 2.18 & 2.08 & 1.95 & 1.79 & 1.63 & 1.48 & 1.32 \\
 & C & 2.59 & 2.55 & 2.50 & 2.45 & 2.40 & 2.34 & 2.26 & 2.16 & 2.04 & 1.89 & 1.74 & 1.59 & 1.44 \\
 & D & 2.68 & 2.62 & 2.56 & 2.49 & 2.42 & 2.34 & 2.23 & 2.10 & 1.92 & 1.71 & 1.50 & 1.30 & 1.09 \\
\midrule
\multirow[t]{4}{*}{2000+472} & A & 0.92 & 0.88 & 0.83 & 0.78 & 0.72 & 0.65 & 0.58 & 0.50 & 0.41 & 0.31 & 0.22 & 0.12 & 0.03 \\
 & B & 1.03 & 1.00 & 0.96 & 0.91 & 0.85 & 0.78 & 0.70 & 0.63 & 0.55 & 0.48 & 0.40 & 0.32 & 0.24 \\
 & C & 0.99 & 0.94 & 0.89 & 0.83 & 0.75 & 0.68 & 0.60 & 0.52 & 0.45 & 0.37 & 0.30 & 0.23 & 0.15 \\
 & D & 0.78 & 0.71 & 0.62 & 0.53 & 0.44 & 0.34 & 0.26 & 0.18 & 0.11 & 0.05 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{2007+777} & A & 0.50 & 0.43 & 0.37 & 0.31 & 0.27 & 0.24 & 0.23 & 0.22 & 0.22 & 0.23 & 0.24 & 0.25 & 0.25 \\
 & B & 0.55 & 0.50 & 0.45 & 0.40 & 0.36 & 0.34 & 0.32 & 0.32 & 0.31 & 0.32 & 0.32 & 0.33 & 0.33 \\
 & C & 0.54 & 0.50 & 0.45 & 0.41 & 0.38 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 & 0.23 & 0.22 \\
 & D & 0.44 & 0.40 & 0.36 & 0.32 & 0.29 & 0.26 & 0.24 & 0.23 & 0.21 & 0.20 & 0.19 & 0.18 & 0.18 \\
\midrule
\multirow[t]{4}{*}{2008-159} & A & 0.87 & 0.86 & 0.85 & 0.84 & 0.83 & 0.82 & 0.80 & 0.79 & 0.77 & 0.76 & 0.74 & 0.73 & 0.71 \\
 & B & 1.21 & 1.19 & 1.18 & 1.15 & 1.12 & 1.08 & 1.02 & 0.96 & 0.90 & 0.83 & 0.77 & 0.70 & 0.64 \\
 & C & 1.30 & 1.28 & 1.25 & 1.22 & 1.18 & 1.13 & 1.07 & 1.00 & 0.93 & 0.86 & 0.78 & 0.71 & 0.64 \\
 & D & 1.33 & 1.30 & 1.27 & 1.24 & 1.19 & 1.12 & 1.04 & 0.95 & 0.85 & 0.75 & 0.65 & 0.55 & 0.45 \\
\midrule
\multirow[t]{4}{*}{2029+121} & A & 0.83 & 0.77 & 0.71 & 0.66 & 0.61 & 0.55 & 0.49 & 0.42 & 0.35 & 0.28 & 0.20 & 0.13 & 0.06 \\
 & B & 0.83 & 0.76 & 0.68 & 0.60 & 0.52 & 0.44 & 0.38 & 0.31 & 0.26 & 0.20 & 0.15 & 0.10 & 0.05 \\
 & C & 0.78 & 0.70 & 0.61 & 0.54 & 0.47 & 0.41 & 0.37 & 0.33 & 0.30 & 0.28 & 0.26 & 0.24 & 0.22 \\
 & D & 0.64 & 0.59 & 0.54 & 0.51 & 0.49 & 0.48 & 0.49 & 0.50 & 0.52 & 0.53 & 0.54 & 0.54 & 0.55 \\
\midrule
\multirow[t]{4}{*}{2059+034} & A & 0.51 & 0.48 & 0.46 & 0.43 & 0.41 & 0.39 & 0.37 & 0.35 & 0.33 & 0.31 & 0.29 & 0.27 & 0.25 \\
 & B & 0.78 & 0.74 & 0.71 & 0.67 & 0.63 & 0.59 & 0.56 & 0.52 & 0.48 & 0.44 & 0.41 & 0.37 & 0.33 \\
 & C & 0.92 & 0.88 & 0.84 & 0.79 & 0.75 & 0.71 & 0.67 & 0.63 & 0.59 & 0.55 & 0.50 & 0.46 & 0.42 \\
 & D & 1.15 & 1.11 & 1.06 & 1.02 & 0.96 & 0.91 & 0.86 & 0.80 & 0.73 & 0.67 & 0.60 & 0.53 & 0.47 \\
\midrule
\multirow[t]{4}{*}{2113+293} & A & 0.67 & 0.65 & 0.62 & 0.61 & 0.59 & 0.58 & 0.56 & 0.53 & 0.50 & 0.47 & 0.44 & 0.41 & 0.37 \\
 & B & 0.73 & 0.71 & 0.68 & 0.64 & 0.61 & 0.58 & 0.54 & 0.50 & 0.45 & 0.40 & 0.35 & 0.30 & 0.25 \\
 & C & 0.73 & 0.69 & 0.65 & 0.62 & 0.58 & 0.54 & 0.51 & 0.47 & 0.43 & 0.39 & 0.35 & 0.31 & 0.27 \\
 & D & 0.65 & 0.60 & 0.56 & 0.51 & 0.47 & 0.43 & 0.40 & 0.37 & 0.34 & 0.32 & 0.29 & 0.27 & 0.24 \\
\midrule
\multirow[t]{4}{*}{2126-158} & A & 0.93 & 0.90 & 0.86 & 0.82 & 0.78 & 0.73 & 0.66 & 0.59 & 0.52 & 0.45 & 0.38 & 0.31 & 0.24 \\
 & B & 1.55 & 1.52 & 1.48 & 1.42 & 1.33 & 1.22 & 1.09 & 0.93 & 0.77 & 0.60 & 0.44 & 0.27 & 0.11 \\
 & C & 1.61 & 1.56 & 1.50 & 1.41 & 1.30 & 1.16 & 0.99 & 0.79 & 0.59 & 0.39 & 0.19 & 0.03 & 0.03 \\
 & D & 1.13 & 1.05 & 0.95 & 0.84 & 0.71 & 0.56 & 0.40 & 0.24 & 0.07 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{2144+092} & A & 0.68 & 0.65 & 0.62 & 0.60 & 0.58 & 0.56 & 0.54 & 0.51 & 0.47 & 0.42 & 0.38 & 0.33 & 0.28 \\
 & B & 0.61 & 0.58 & 0.55 & 0.51 & 0.46 & 0.41 & 0.36 & 0.31 & 0.27 & 0.22 & 0.18 & 0.14 & 0.09 \\
 & C & 0.58 & 0.54 & 0.49 & 0.44 & 0.39 & 0.33 & 0.27 & 0.21 & 0.15 & 0.09 & 0.03 & 0.03 & 0.03 \\
 & D & 0.45 & 0.40 & 0.35 & 0.29 & 0.23 & 0.18 & 0.14 & 0.10 & 0.06 & 0.03 & 0.03 & 0.03 & 0.03 \\
\midrule
\multirow[t]{4}{*}{2201+171} & A & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.32 & 0.31 & 0.31 & 0.31 & 0.31 & 0.31 \\
 & B & 0.52 & 0.51 & 0.50 & 0.49 & 0.47 & 0.46 & 0.45 & 0.43 & 0.42 & 0.41 & 0.39 & 0.38 & 0.37 \\
 & C & 0.52 & 0.51 & 0.50 & 0.49 & 0.48 & 0.46 & 0.45 & 0.43 & 0.41 & 0.39 & 0.37 & 0.34 & 0.32 \\
 & D & 0.49 & 0.49 & 0.48 & 0.47 & 0.46 & 0.44 & 0.42 & 0.40 & 0.38 & 0.35 & 0.32 & 0.29 & 0.25 \\
\midrule
\multirow[t]{4}{*}{2214+241} & A & 0.48 & 0.46 & 0.44 & 0.42 & 0.40 & 0.39 & 0.36 & 0.32 & 0.28 & 0.23 & 0.17 & 0.12 & 0.07 \\
 & B & 0.61 & 0.60 & 0.59 & 0.57 & 0.55 & 0.52 & 0.49 & 0.46 & 0.43 & 0.40 & 0.37 & 0.34 & 0.31 \\
 & C & 0.64 & 0.63 & 0.62 & 0.60 & 0.57 & 0.54 & 0.52 & 0.49 & 0.47 & 0.45 & 0.42 & 0.40 & 0.38 \\
 & D & 0.62 & 0.60 & 0.58 & 0.56 & 0.53 & 0.51 & 0.50 & 0.49 & 0.50 & 0.52 & 0.53 & 0.55 & 0.56 \\
\midrule
\multirow[t]{4}{*}{2215+150} & A & 0.52 & 0.52 & 0.51 & 0.51 & 0.51 & 0.50 & 0.49 & 0.47 & 0.45 & 0.43 & 0.40 & 0.37 & 0.34 \\
 & B & 0.57 & 0.57 & 0.56 & 0.54 & 0.52 & 0.50 & 0.47 & 0.44 & 0.41 & 0.38 & 0.35 & 0.32 & 0.30 \\
 & C & 0.55 & 0.54 & 0.52 & 0.50 & 0.48 & 0.46 & 0.43 & 0.39 & 0.34 & 0.30 & 0.25 & 0.20 & 0.15 \\
 & D & 0.43 & 0.41 & 0.39 & 0.37 & 0.34 & 0.31 & 0.28 & 0.25 & 0.21 & 0.17 & 0.12 & 0.07 & 0.03 \\
\midrule
\multirow[t]{4}{*}{2227-088} & A & 1.47 & 1.43 & 1.38 & 1.34 & 1.30 & 1.26 & 1.22 & 1.16 & 1.10 & 1.03 & 0.97 & 0.91 & 0.85 \\
 & B & 1.55 & 1.54 & 1.51 & 1.46 & 1.39 & 1.32 & 1.23 & 1.14 & 1.05 & 0.95 & 0.86 & 0.77 & 0.67 \\
 & C & 1.50 & 1.48 & 1.44 & 1.39 & 1.31 & 1.23 & 1.14 & 1.04 & 0.93 & 0.83 & 0.72 & 0.62 & 0.52 \\
 & D & 1.41 & 1.38 & 1.33 & 1.27 & 1.20 & 1.12 & 1.02 & 0.93 & 0.83 & 0.73 & 0.63 & 0.53 & 0.43 \\
\midrule
\multirow[t]{4}{*}{2229+695} & A & 0.75 & 0.73 & 0.71 & 0.70 & 0.68 & 0.67 & 0.66 & 0.63 & 0.60 & 0.56 & 0.53 & 0.49 & 0.45 \\
 & B & 0.77 & 0.75 & 0.72 & 0.69 & 0.65 & 0.60 & 0.55 & 0.49 & 0.43 & 0.37 & 0.31 & 0.25 & 0.19 \\
 & C & 0.76 & 0.72 & 0.68 & 0.63 & 0.57 & 0.52 & 0.46 & 0.40 & 0.34 & 0.29 & 0.24 & 0.18 & 0.13 \\
 & D & 0.58 & 0.52 & 0.45 & 0.38 & 0.31 & 0.26 & 0.21 & 0.18 & 0.15 & 0.13 & 0.10 & 0.08 & 0.05 \\
\midrule
\multirow[t]{4}{*}{2255-282} & A & 1.28 & 1.58 & 1.80 & 1.92 & 1.97 & 1.95 & 1.90 & 1.80 & 1.67 & 1.53 & 1.38 & 1.23 & 1.08 \\
 & B & 1.58 & 2.10 & 2.49 & 2.69 & 2.74 & 2.67 & 2.51 & 2.28 & 2.00 & 1.68 & 1.35 & 1.02 & 0.71 \\
 & C & 1.60 & 2.04 & 2.35 & 2.48 & 2.47 & 2.38 & 2.22 & 2.02 & 1.78 & 1.52 & 1.26 & 0.99 & 0.75 \\
 & D & 1.52 & 1.98 & 2.31 & 2.46 & 2.45 & 2.34 & 2.16 & 1.92 & 1.64 & 1.34 & 1.02 & 0.71 & 0.42 \\
\midrule
\multirow[t]{4}{*}{2318+049} & A & 0.57 & 0.55 & 0.54 & 0.53 & 0.51 & 0.50 & 0.48 & 0.45 & 0.40 & 0.35 & 0.29 & 0.24 & 0.18 \\
 & B & 0.76 & 0.75 & 0.74 & 0.71 & 0.68 & 0.64 & 0.61 & 0.56 & 0.51 & 0.46 & 0.40 & 0.34 & 0.28 \\
 & C & 0.78 & 0.76 & 0.74 & 0.71 & 0.67 & 0.64 & 0.60 & 0.55 & 0.50 & 0.45 & 0.40 & 0.34 & 0.28 \\
 & D & 0.68 & 0.66 & 0.63 & 0.59 & 0.54 & 0.49 & 0.44 & 0.38 & 0.32 & 0.25 & 0.18 & 0.11 & 0.04 \\
\midrule
\multirow[t]{4}{*}{2319+317} & A & 0.28 & 0.26 & 0.25 & 0.23 & 0.23 & 0.22 & 0.21 & 0.21 & 0.20 & 0.20 & 0.20 & 0.20 & 0.19 \\
 & B & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.31 & 0.31 & 0.31 & 0.31 & 0.31 & 0.31 \\
 & C & 0.41 & 0.40 & 0.38 & 0.37 & 0.36 & 0.35 & 0.34 & 0.33 & 0.32 & 0.32 & 0.31 & 0.31 & 0.30 \\
 & D & 0.41 & 0.41 & 0.40 & 0.40 & 0.39 & 0.38 & 0.37 & 0.35 & 0.34 & 0.33 & 0.31 & 0.30 & 0.29 \\
\midrule
\multirow[t]{4}{*}{2325+093} & A & 0.37 & 0.34 & 0.31 & 0.29 & 0.28 & 0.27 & 0.27 & 0.27 & 0.26 & 0.26 & 0.26 & 0.26 & 0.25 \\
 & B & 0.50 & 0.48 & 0.47 & 0.45 & 0.44 & 0.42 & 0.40 & 0.38 & 0.36 & 0.34 & 0.32 & 0.30 & 0.27 \\
 & C & 0.59 & 0.58 & 0.56 & 0.55 & 0.52 & 0.50 & 0.48 & 0.45 & 0.42 & 0.39 & 0.37 & 0.34 & 0.31 \\
 & D & 0.80 & 0.80 & 0.79 & 0.78 & 0.76 & 0.74 & 0.71 & 0.66 & 0.61 & 0.56 & 0.52 & 0.47 & 0.42 \\
\midrule
\multirow[t]{4}{*}{3C371} & A & 0.98 & 0.88 & 0.78 & 0.69 & 0.61 & 0.54 & 0.47 & 0.40 & 0.35 & 0.30 & 0.26 & 0.22 & 0.18 \\
 & B & 0.99 & 0.90 & 0.80 & 0.70 & 0.60 & 0.48 & 0.37 & 0.29 & 0.23 & 0.20 & 0.19 & 0.17 & 0.16 \\
 & C & 1.03 & 0.91 & 0.79 & 0.67 & 0.56 & 0.45 & 0.35 & 0.27 & 0.22 & 0.18 & 0.15 & 0.12 & 0.09 \\
 & D & 1.01 & 0.89 & 0.76 & 0.65 & 0.54 & 0.43 & 0.33 & 0.25 & 0.19 & 0.17 & 0.15 & 0.13 & 0.12 \\
\midrule
\multirow[t]{4}{*}{3C418} & A & 1.80 & 1.65 & 1.49 & 1.32 & 1.16 & 0.99 & 0.83 & 0.66 & 0.50 & 0.33 & 0.17 & 0.03 & 0.03 \\
 & B & 1.59 & 1.43 & 1.24 & 1.04 & 0.84 & 0.66 & 0.50 & 0.36 & 0.26 & 0.16 & 0.07 & 0.03 & 0.03 \\
 & C & 1.57 & 1.38 & 1.17 & 0.97 & 0.78 & 0.62 & 0.49 & 0.39 & 0.30 & 0.22 & 0.14 & 0.06 & 0.03 \\
 & D & 1.38 & 1.18 & 1.00 & 0.84 & 0.72 & 0.62 & 0.54 & 0.48 & 0.44 & 0.40 & 0.38 & 0.35 & 0.33 \\
\midrule
\multirow[t]{4}{*}{NRAO512} & A & 0.45 & 0.42 & 0.40 & 0.38 & 0.36 & 0.34 & 0.33 & 0.32 & 0.30 & 0.29 & 0.28 & 0.27 & 0.25 \\
 & B & 0.49 & 0.47 & 0.45 & 0.42 & 0.40 & 0.37 & 0.34 & 0.31 & 0.28 & 0.25 & 0.21 & 0.18 & 0.15 \\
 & C & 0.50 & 0.47 & 0.45 & 0.42 & 0.39 & 0.36 & 0.33 & 0.30 & 0.27 & 0.24 & 0.21 & 0.18 & 0.15 \\
 & D & 0.45 & 0.43 & 0.41 & 0.38 & 0.36 & 0.33 & 0.31 & 0.28 & 0.25 & 0.22 & 0.20 & 0.17 & 0.14 \\
\end{longtable}
